Large size two-hole bound states in t-J model

Several series of shallow large-size ($l \gg lattice~ spacing$) two-hole bound states are found in the two-dimensional t-J model. Their binding energies depend exponentially on the inverse value of the hole-spin-wave coupling constant. Their parity is connected with the angular wave function in a nonstandard way. The possible role of these states in the formation of superconducting pairing is considered.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%  Figures1,3,6.ps IIIIIIIIIIIIIIIIIIIIIIIIIIIIIIIIIIIIIII


%!PS-Adobe-2.0
%%Creator: dvips 5.495 Copyright 1986, 1992 Radical Eye Software
%%Title: fig136lrange.dvi
%%CreationDate: Thu Mar 10 16:09:56 1994
%%Pages: 1
%%PageOrder: Ascend
%%BoundingBox: 0 0 596 842
%%EndComments
%DVIPSCommandLine: dvips fig136lrange
%DVIPSSource:  TeX output 1994.03.10:1609
%%BeginProcSet: tex.pro
%!
/TeXDict 250 dict def TeXDict begin /N{def}def /B{bind def}N /S{exch}N /X{S N}
B /TR{translate}N /isls false N /vsize 11 72 mul N /@rigin{isls{[0 -1 1 0 0 0]
concat}if 72 Resolution div 72 VResolution div neg scale isls{Resolution hsize
-72 div mul 0 TR}if Resolution VResolution vsize -72 div 1 add mul TR matrix
currentmatrix dup dup 4 get round 4 exch put dup dup 5 get round 5 exch put
setmatrix}N /@landscape{/isls true N}B /@manualfeed{statusdict /manualfeed
true put}B /@copies{/#copies X}B /FMat[1 0 0 -1 0 0]N /FBB[0 0 0 0]N /nn 0 N
/IE 0 N /ctr 0 N /df-tail{/nn 8 dict N nn begin /FontType 3 N /FontMatrix
fntrx N /FontBBox FBB N string /base X array /BitMaps X /BuildChar{
CharBuilder}N /Encoding IE N end dup{/foo setfont}2 array copy cvx N load 0 nn
put /ctr 0 N[}B /df{/sf 1 N /fntrx FMat N df-tail}B /dfs{div /sf X /fntrx[sf 0
0 sf neg 0 0]N df-tail}B /E{pop nn dup definefont setfont}B /ch-width{ch-data
dup length 5 sub get}B /ch-height{ch-data dup length 4 sub get}B /ch-xoff{128
ch-data dup length 3 sub get sub}B /ch-yoff{ch-data dup length 2 sub get 127
sub}B /ch-dx{ch-data dup length 1 sub get}B /ch-image{ch-data dup type
/stringtype ne{ctr get /ctr ctr 1 add N}if}B /id 0 N /rw 0 N /rc 0 N /gp 0 N
/cp 0 N /G 0 N /sf 0 N /CharBuilder{save 3 1 roll S dup /base get 2 index get
S /BitMaps get S get /ch-data X pop /ctr 0 N ch-dx 0 ch-xoff ch-yoff ch-height
sub ch-xoff ch-width add ch-yoff setcachedevice ch-width ch-height true[1 0 0
-1 -.1 ch-xoff sub ch-yoff .1 add]{ch-image}imagemask restore}B /D{/cc X dup
type /stringtype ne{]}if nn /base get cc ctr put nn /BitMaps get S ctr S sf 1
ne{dup dup length 1 sub dup 2 index S get sf div put}if put /ctr ctr 1 add N}
B /I{cc 1 add D}B /bop{userdict /bop-hook known{bop-hook}if /SI save N @rigin
0 0 moveto /V matrix currentmatrix dup 1 get dup mul exch 0 get dup mul add
.99 lt{/QV}{/RV}ifelse load def pop pop}N /eop{SI restore showpage userdict
/eop-hook known{eop-hook}if}N /@start{userdict /start-hook known{start-hook}
if pop /VResolution X /Resolution X 1000 div /DVImag X /IE 256 array N 0 1 255
{IE S 1 string dup 0 3 index put cvn put}for 65781.76 div /vsize X 65781.76
div /hsize X}N /p{show}N /RMat[1 0 0 -1 0 0]N /BDot 260 string N /rulex 0 N
/ruley 0 N /v{/ruley X /rulex X V}B /V{}B /RV statusdict begin /product where{
pop product dup length 7 ge{0 7 getinterval dup(Display)eq exch 0 4
getinterval(NeXT)eq or}{pop false}ifelse}{false}ifelse end{{gsave TR -.1 -.1
TR 1 1 scale rulex ruley false RMat{BDot}imagemask grestore}}{{gsave TR -.1
-.1 TR rulex ruley scale 1 1 false RMat{BDot}imagemask grestore}}ifelse B /QV{
gsave transform round exch round exch itransform moveto rulex 0 rlineto 0
ruley neg rlineto rulex neg 0 rlineto fill grestore}B /a{moveto}B /delta 0 N
/tail{dup /delta X 0 rmoveto}B /M{S p delta add tail}B /b{S p tail}B /c{-4 M}
B /d{-3 M}B /e{-2 M}B /f{-1 M}B /g{0 M}B /h{1 M}B /i{2 M}B /j{3 M}B /k{4 M}B
/w{0 rmoveto}B /l{p -4 w}B /m{p -3 w}B /n{p -2 w}B /o{p -1 w}B /q{p 1 w}B /r{
p 2 w}B /s{p 3 w}B /t{p 4 w}B /x{0 S rmoveto}B /y{3 2 roll p a}B /bos{/SS save
N}B /eos{SS restore}B end
%%EndProcSet
TeXDict begin 39158280 55380996 1000 300 300
(/usr/users/theo/kuchiev/FIG/fig136lrange.dvi) @start /Fa 4
75 df<0000000000200000000000600000000000C0000000000180000000000300000000000600
000000000C0000000000180000000000300000000000600000000000C000000000018000000000
0300000000000600000000000C0000000000180000000000300000000000600000000000C00000
00000180000000000300000000000600000000000C000000000018000000000030000000000060
0000000000C0000000000180000000000300000000000600000000000C00000000001800000000
00300000000000600000000000C0000000000180000000000300000000000600000000000C0000
000000180000000000300000000000600000000000C000000000008000000000002B2C80AA2A>
0 D<000000040000000C00000018000000300000003000000060000000C0000000C00000018000
000300000003000000060000000C0000000C00000018000000300000003000000060000000C000
0000C00000018000000300000003000000060000000C0000000C00000018000000300000003000
000060000000C0000000C00000018000000300000003000000060000000C0000000C0000001800
0000300000003000000060000000C0000000400000001E2C81AA1C>10 D<800000000000C00000
0000006000000000003000000000001800000000000C0000000000060000000000030000000000
01800000000000C000000000006000000000003000000000001800000000000C00000000000600
0000000003000000000001800000000000C0000000000060000000000030000000000018000000
00000C000000000006000000000003000000000001800000000000C00000000000600000000000
3000000000001800000000000C000000000006000000000003000000000001800000000000C000
000000006000000000003000000000001800000000000C00000000000600000000000300000000
0001800000000000C00000000000600000000000202B2C80AA2A>64 D<40000000C00000006000
00003000000030000000180000000C0000000C0000000600000003000000030000000180000000
C0000000C0000000600000003000000030000000180000000C0000000C00000006000000030000
00030000000180000000C0000000C0000000600000003000000030000000180000000C0000000C
0000000600000003000000030000000180000000C0000000C00000006000000030000000300000
00180000000C000000041E2C81AA1C>74 D E /Fb 2 36 df<00400000C00001E00001E00003F0
0006D8001CCE0038C700F0C3C0C0C0C000C00000C00000C00000C00000C00000C00000C00000C0
0000C00000C00000C00000C00000C00000C00000C00000C00000C00000C00000C00000C00000C0
0000C00000C00000C00000C00000C00000C00000C00000C00000C00000C00000C00000C00000C0
0000C000122D7DA219>34 D<00C00000C00000C00000C00000C00000C00000C00000C00000C000
00C00000C00000C00000C00000C00000C00000C00000C00000C00000C00000C00000C00000C000
00C00000C00000C00000C00000C00000C00000C00000C00000C00000C00000C00000C00000C000
C0C0C0F0C3C038C7001CCE0006D80003F00001E00001E00000C000004000122D7DA219>I
E /Fc 13 118 df<00200040008001000300060004000C000C0018001800300030003000700060
0060006000E000E000E000E000E000E000E000E000E000E000E000E000E000E000600060006000
7000300030003000180018000C000C0004000600030001000080004000200B327CA413>40
D<800040002000100018000C000400060006000300030001800180018001C000C000C000C000E0
00E000E000E000E000E000E000E000E000E000E000E000E000E000C000C000C001C00180018001
80030003000600060004000C00180010002000400080000B327DA413>I<008003800F80F38003
800380038003800380038003800380038003800380038003800380038003800380038003800380
038003800380038003800380038007C0FFFE0F217CA018>49 D<03F8000C1E0010070020078040
07C07807C07803C07807C03807C0000780000780000700000F00000E0000380003F000001C0000
0F000007800007800003C00003C00003E02003E07003E0F803E0F803E0F003C04003C040078020
0780100F000C1C0003F00013227EA018>51 D<007E0001C1000300800601C00E03C01C03C01801
80380000380000780000700000700000F0F800F30C00F40600F40300F80380F801C0F001C0F001
E0F001E0F001E0F001E0F001E07001E07001E07001E03801C03801C01803801C03000C0600070C
0001F00013227EA018>54 D<FFFFFFC00F8007C0078001C0078000C00780004007800040078000
6007800020078000200780002007802020078020000780200007802000078060000780E00007FF
E0000780E000078060000780200007802000078020000780200007800000078000000780000007
80000007800000078000000780000007800000078000000FC00000FFFE00001B227EA120>70
D<0FE0001838003C0C003C0E0018070000070000070000070000FF0007C7001E07003C07007807
00700700F00708F00708F00708F00F087817083C23900FC1E015157E9418>97
D<0E0000FE00001E00000E00000E00000E00000E00000E00000E00000E00000E00000E00000E00
000E00000E1F000E61C00E80600F00300E00380E003C0E001C0E001E0E001E0E001E0E001E0E00
1E0E001E0E001E0E001C0E003C0E00380F00700C80600C41C0083F0017237FA21B>I<01FC0007
07000C03801C01C03801C07801E07000E0F000E0FFFFE0F00000F00000F00000F00000F0000070
00007800203800201C00400E008007030000FC0013157F9416>101 D<00007001F198071E180E
0E181C07001C07003C07803C07803C07803C07801C07001C07000E0E000F1C0019F00010000010
00001800001800001FFE000FFFC00FFFE03800F0600030400018C00018C00018C0001860003060
00303800E00E038003FE0015217F9518>103 D<1C001E003E001E001C00000000000000000000
000000000000000E00FE001E000E000E000E000E000E000E000E000E000E000E000E000E000E00
0E000E000E000E00FFC00A227FA10E>105 D<0E3CFE461E8F0F0F0F060F000E000E000E000E00
0E000E000E000E000E000E000E000E000E000F00FFF010157F9413>114
D<0E0070FE07F01E00F00E00700E00700E00700E00700E00700E00700E00700E00700E00700E00
700E00700E00700E00700E00F00E00F006017003827800FC7F18157F941B>117
D E /Fd 5 53 df<00300000300000300000300000300000300000300000300000300000300000
3000FFFFFCFFFFFC00300000300000300000300000300000300000300000300000300000300000
300016187E931B>43 D<03000700FF000700070007000700070007000700070007000700070007
00070007000700070007007FF00C157E9412>49 D<0F8030E040708030C038E038403800380070
0070006000C00180030006000C08080810183FF07FF0FFF00D157E9412>I<0FE030306018701C
701C001C00180038006007E000300018000C000E000EE00EE00EC00C401830300FE00F157F9412
>I<00300030007000F001F001700270047008701870107020704070C070FFFE00700070007000
70007003FE0F157F9412>I E /Fe 2 122 df<0F1F0011A18020C38020C3004180000180000180
00018000030000030200C30200E70400C5080078F000110E7F8D14>120
D<1C02260646064606860C0C0C0C0C0C0C18181818181818380C7007B000300060706070C02180
1E000F147F8D11>I E /Ff 2 108 df<07FFFF1FFFFF3FFFFF30410040410080410080C3000082
000082000182000182000106000306000307000707000607000E07000E07001C03801C03801803
0018157E941C>25 D<00F0000FE00000E00000E00000E00001C00001C00001C00001C000038000
0380000380000380000700000700F00703080704380E08780E10780E20300E40001C80001F0000
1FC0001C7000383800383800381C00381C10703820703820703820701840E00C8060070015237D
A219>107 D E /Fg 6 83 df<00000000001800000000003C00000000007C0000000000F80000
000001F00000000003E00000000007C0000000000F80000000001F00000000003E00000000007C
0000000000F80000000001F00000000003E00000000007C0000000000F80000000001F00000000
003E00000000007C0000000000F80000000001F00000000003E00000000007C0000000000F8000
0000001F00000000003E00000000007C0000000000F80000000001F00000000003E00000000007
C0000000000F80000000001F00000000003E00000000007C0000000000F80000000001F0000000
0003E00000000007C0000000000F80000000001F00000000003E00000000007C0000000000F800
00000000F000000000006000000000002E2E82AB2A>0 D<001000001800003C00003E00003F00
007F80007FC000FFE000FFF000FFF801FFFC01FFFE03FFFF03FFFC07FFE007FF800FFC000FF000
1FC0001F00003C0000300000400000800000181880972A>9 D<800000E00000F80000FF0000FF
C000FFF800FFFF00FFFFE0FFFFFEFFFFFEFFFFE0FFFF00FFF800FFC000FF0000F80000E0000080
000017126F882A>45 D<00C00000C00000C00000C00001E00001E00001E00003F00003F00003F0
0007F80007F80007F8000FFC000FFC001FFE001FFE001FFE003FFF003FFF007FFF807FFF80FFFF
C0121789A72A>54 D<600000000000F00000000000F800000000007C00000000003E0000000000
1F00000000000F800000000007C00000000003E00000000001F00000000000F800000000007C00
000000003E00000000001F00000000000F800000000007C00000000003E00000000001F0000000
0000F800000000007C00000000003E00000000001F00000000000F800000000007C00000000003
E00000000001F00000000000F800000000007C00000000003E00000000001F00000000000F8000
00000007C00000000003E00000000001F00000000000F800000000007C00000000003E00000000
001F00000000000F800000000007C00000000003E00000000001F00000000000F800000000007C
00000000003C0000000000182E2E82AB2A>64 D<000800001800003C00007C0000FC0001FE0003
FE0007FF000FFF001FFF003FFF807FFF80FFFFC03FFFC007FFE001FFE0003FF0000FF00003F800
00F800003C00000C00000200000118186E972A>82 D E end
%%EndProlog
%%BeginSetup
%%Feature: *Resolution 300dpi
TeXDict begin
%%PaperSize: A4

%%EndSetup
%%Page: 1 1
1 0 bop 818 411 582 4 v 1358 409 a Fg(-)p 1107 700 4 582 v
1109 160 a(6)p 901 619 416 4 v 901 204 V 900 617 4 416 v 1315
617 V 901 409 a(\000)943 368 y(\000)984 326 y(\000)1026 285
y(\000)1067 243 y(\000)901 451 y(@)943 492 y(@)984 534 y(@)1026
576 y(@)1067 617 y(@)1109 243 y(@)1150 285 y(@)1192 326 y(@)1233
368 y(@)1275 409 y(@)-42 b(R)1109 617 y(\000)1150 576 y(\000)1192
534 y(\000)1233 492 y(\000)1275 451 y(\000)1275 243 y(\000)1233
285 y(\000)1192 326 y(\000)1150 368 y(\000)1109 409 y(\000)g(\011)1053
192 y Ff(\031)1335 441 y(\031)1086 88 y(k)1111 95 y Fe(y)1409
423 y Ff(k)1434 430 y Fe(x)1149 402 y Ff(k)1174 409 y Fd(1)1273
361 y Ff(k)1298 368 y Fd(2)1020 754 y Fc(Figure)16 b(1)p 621
1162 457 4 v 1036 1160 a Fg(-)p 621 955 V 1036 953 a(-)637
1140 y Ff(k)662 1147 y Fd(2)687 1140 y Fb(#)203 b Ff(k)940
1147 y Fd(3)966 1140 y Fb(")637 933 y Ff(k)662 940 y Fd(1)687
933 y Fb(")g Ff(k)940 940 y Fd(4)966 933 y Fb(#)766 995 y Fa(J)767
997 y(J)799 1049 y(J)800 1051 y(J)832 1103 y(J)834 1105 y(J)866
1157 y(J)867 1159 y(J)p 1160 1162 V 1575 1160 a Fg(-)p 1160
955 V 1575 953 a(-)1176 1140 y Ff(k)1201 1147 y Fd(2)1227 1140
y Fb(#)g Ff(k)1480 1147 y Fd(3)1505 1140 y Fb(")1176 933 y
Ff(k)1201 940 y Fd(1)1227 933 y Fb(")g Ff(k)1480 940 y Fd(4)1505
933 y Fb(#)1306 1161 y Fa(\012)1307 1159 y(\012)1339 1107 y(\012)1340
1105 y(\012)1372 1049 y(\012)1373 1047 y(\012)1405 995 y(\012)1407
993 y(\012)1030 1298 y Fc(Figure)15 b(3)p 496 1748 582 4 v
1036 1746 a Fg(-)p 785 2037 4 582 v 787 1497 a(6)p 579 1955
416 4 v 579 1540 V 577 1954 4 416 v 993 1954 V 579 1746 a(\000)621
1705 y(\000)662 1663 y(\000)704 1622 y(\000)745 1580 y(\000)579
1788 y(@)621 1829 y(@)662 1871 y(@)704 1912 y(@)745 1954 y(@)787
1580 y(@)828 1622 y(@)870 1663 y(@)911 1705 y(@)953 1746 y(@)787
1954 y(\000)828 1912 y(\000)870 1871 y(\000)911 1829 y(\000)953
1788 y(\000)579 1954 y Fa(\000)621 1912 y(\000)662 1871 y(\000)704
1829 y(\000)745 1788 y(\000)787 1746 y(\000)828 1705 y(\000)870
1663 y(\000)911 1622 y(\000)953 1580 y(\000)-416 b(@)621 1622
y(@)662 1663 y(@)704 1705 y(@)745 1746 y(@)787 1788 y(@)828
1829 y(@)870 1871 y(@)911 1912 y(@)953 1954 y(@)764 1424 y
Ff(k)789 1431 y Fe(y)1087 1760 y Ff(k)1112 1767 y Fe(x)755
2091 y Fc(\(a\))p 677 1685 15 2 v 710 1650 a Fd(+)p 677 1809
V 710 1851 a(+)p 885 1685 V 834 1650 a(+)p 885 1809 V 834 1851
a(+)p 1135 1748 582 4 v 1675 1746 a Fg(-)p 1424 2037 4 582
v 1426 1497 a(6)p 1218 1955 416 4 v 1218 1540 V 1216 1954 4
416 v 1631 1954 V 1218 1746 a(\000)1260 1705 y(\000)1301 1663
y(\000)1343 1622 y(\000)1384 1580 y(\000)1218 1788 y(@)1260
1829 y(@)1301 1871 y(@)1343 1912 y(@)1384 1954 y(@)1426 1580
y(@)1467 1622 y(@)1509 1663 y(@)1550 1705 y(@)1592 1746 y(@)1426
1954 y(\000)1467 1912 y(\000)1509 1871 y(\000)1550 1829 y(\000)1592
1788 y(\000)1218 1954 y Fa(\000)1260 1912 y(\000)1301 1871
y(\000)1343 1829 y(\000)1384 1788 y(\000)1426 1746 y(\000)1467
1705 y(\000)1509 1663 y(\000)1550 1622 y(\000)1592 1580 y(\000)g(@)1260
1622 y(@)1301 1663 y(@)1343 1705 y(@)1384 1746 y(@)1426 1788
y(@)1467 1829 y(@)1509 1871 y(@)1550 1912 y(@)1592 1954 y(@)1403
1424 y Ff(k)1428 1431 y Fe(y)1726 1760 y Ff(k)1751 1767 y Fe(x)1393
2091 y Fc(\(b\))1307 1685 y Fd(+)p 1357 1643 15 2 v 1316 1809
V 1349 1858 a(+)p 1522 1676 V 1473 1650 a(+)1515 1816 y(+)p
1482 1851 V 1025 2173 a Fc(Figure)16 b(6)1079 2953 y(1)p eop
%%Trailer
end
userdict /end-hook known{end-hook}if
%%EOF





%  Figure2.ps IIIIIIIIIIIIIIIIIIIIIIIIIIIIIIIIIIIIIIIII

%!
initmatrix
 72 300 div dup scale
1 setlinejoin 1 setlinecap
/Helvetica findfont 55 scalefont setfont
/B { stroke newpath } def /F { moveto 0 setlinecap} def
/C { CS M 1 1 3 { pop 3 1 roll 255 div } for SET_COLOUR } def
/CS { currentpoint stroke } def
/CF { currentpoint fill } def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
errordict /nocurrentpoint { pop 0 0 M currentpoint } put
/SET_COLOUR { pop pop pop } def
 2470 50 translate 90 rotate
gsave
CS [6 12] 0 setdash M
CS M 1 0.5 add setlinewidth
 0 0 0 C
CS [] 0 setdash M
927 729 M 2490 729 L
927 729 M 927 765 L
990 729 M 990 747 L
1052 729 M 1052 747 L
1115 729 M 1115 747 L
1177 729 M 1177 747 L
1240 729 M 1240 765 L
1302 729 M 1302 747 L
1365 729 M 1365 747 L
1427 729 M 1427 747 L
1490 729 M 1490 747 L
1552 729 M 1552 765 L
1615 729 M 1615 747 L
1677 729 M 1677 747 L
1740 729 M 1740 747 L
1802 729 M 1802 747 L
1865 729 M 1865 765 L
1927 729 M 1927 747 L
1990 729 M 1990 747 L
2052 729 M 2052 747 L
2115 729 M 2115 747 L
2177 729 M 2177 765 L
2240 729 M 2240 747 L
2302 729 M 2302 747 L
2365 729 M 2365 747 L
2427 729 M 2427 747 L
2490 729 M 2490 765 L
912 674 M 912 652 F (0) T
1224 674 M 1224 652 F (1) T
1537 674 M 1537 652 F (2) T
1849 674 M 1849 652 F (3) T
2162 674 M 2162 652 F (4) T
2474 674 M 2474 652 F (5) T
927 2188 M 2490 2188 L
927 2188 M 927 2151 L
990 2188 M 990 2169 L
1052 2188 M 1052 2169 L
1115 2188 M 1115 2169 L
1177 2188 M 1177 2169 L
1240 2188 M 1240 2151 L
1302 2188 M 1302 2169 L
1365 2188 M 1365 2169 L
1427 2188 M 1427 2169 L
1490 2188 M 1490 2169 L
1552 2188 M 1552 2151 L
1615 2188 M 1615 2169 L
1677 2188 M 1677 2169 L
1740 2188 M 1740 2169 L
1802 2188 M 1802 2169 L
1865 2188 M 1865 2151 L
1927 2188 M 1927 2169 L
1990 2188 M 1990 2169 L
2052 2188 M 2052 2169 L
2115 2188 M 2115 2169 L
2177 2188 M 2177 2151 L
2240 2188 M 2240 2169 L
2302 2188 M 2302 2169 L
2365 2188 M 2365 2169 L
2427 2188 M 2427 2169 L
2490 2188 M 2490 2151 L
927 729 M 927 2188 L
927 729 M 973 729 L
927 810 M 950 810 L
927 891 M 950 891 L
927 972 M 950 972 L
927 1053 M 950 1053 L
927 1134 M 973 1134 L
927 1215 M 950 1215 L
927 1296 M 950 1296 L
927 1377 M 950 1377 L
927 1458 M 950 1458 L
927 1539 M 973 1539 L
927 1620 M 950 1620 L
927 1701 M 950 1701 L
927 1782 M 950 1782 L
927 1864 M 950 1864 L
927 1945 M 973 1945 L
927 2026 M 950 2026 L
927 2107 M 950 2107 L
927 2188 M 950 2188 L
862 729 M 862 707 F (0) T
862 1134 M 862 1112 F (1) T
862 1539 M 862 1517 F (2) T
862 1944 M 862 1922 F (3) T
2490 729 M 2490 2188 L
2490 729 M 2444 729 L
2490 810 M 2467 810 L
2490 891 M 2467 891 L
2490 972 M 2467 972 L
2490 1053 M 2467 1053 L
2490 1134 M 2444 1134 L
2490 1215 M 2467 1215 L
2490 1296 M 2467 1296 L
2490 1377 M 2467 1377 L
2490 1458 M 2467 1458 L
2490 1539 M 2444 1539 L
2490 1620 M 2467 1620 L
2490 1701 M 2467 1701 L
2490 1782 M 2467 1782 L
2490 1864 M 2467 1864 L
2490 1945 M 2444 1945 L
2490 2026 M 2467 2026 L
2490 2107 M 2467 2107 L
2490 2188 M 2467 2188 L
CS [6 12] 0 setdash M
CS [] 0 setdash M
927 729 M 933 755 L
940 780 L
946 806 L
952 831 L
958 855 L
965 879 L
971 902 L
977 924 L
983 944 L
990 964 L
996 982 L
1002 999 L
1008 1014 L
1015 1028 L
1021 1041 L
1027 1053 L
1034 1065 L
1040 1075 L
1046 1084 L
1052 1093 L
1058 1101 L
1065 1109 L
1071 1116 L
1077 1123 L
1084 1130 L
1090 1136 L
1096 1143 L
1102 1149 L
1108 1155 L
1115 1160 L
1121 1166 L
1127 1171 L
1133 1177 L
1140 1182 L
1146 1187 L
1152 1191 L
1159 1196 L
1165 1201 L
1171 1205 L
1177 1209 L
1183 1214 L
1190 1218 L
1196 1222 L
1202 1226 L
1208 1229 L
1215 1233 L
1221 1237 L
1227 1240 L
1233 1244 L
1240 1248 L
1246 1251 L
1252 1254 L
1258 1258 L
1265 1261 L
1271 1264 L
1277 1267 L
1283 1271 L
1290 1274 L
1296 1277 L
1302 1280 L
1309 1283 L
1315 1286 L
1321 1289 L
1327 1291 L
1333 1294 L
1340 1297 L
1346 1300 L
1352 1302 L
1358 1305 L
1365 1308 L
1371 1310 L
1377 1313 L
1383 1315 L
1390 1318 L
1396 1320 L
1402 1323 L
1408 1325 L
1415 1328 L
1421 1330 L
1427 1332 L
1434 1334 L
1440 1337 L
1446 1339 L
1452 1341 L
1458 1343 L
1465 1345 L
1471 1347 L
1477 1350 L
1483 1352 L
1490 1354 L
1496 1356 L
1502 1358 L
1509 1360 L
1515 1362 L
1521 1364 L
1527 1366 L
1533 1367 L
1540 1369 L
1546 1371 L
1552 1373 L
1558 1375 L
1565 1377 L
1571 1379 L
1577 1381 L
1583 1382 L
1590 1384 L
1596 1386 L
1602 1388 L
1609 1389 L
1615 1391 L
1621 1393 L
1627 1395 L
1633 1396 L
1640 1398 L
1646 1400 L
1652 1401 L
1658 1403 L
1665 1405 L
1671 1406 L
1677 1408 L
1683 1410 L
1690 1411 L
1696 1413 L
1702 1414 L
1709 1416 L
1715 1418 L
1721 1419 L
1727 1421 L
1733 1422 L
1740 1424 L
1746 1425 L
1752 1427 L
1758 1428 L
1765 1430 L
1771 1431 L
1777 1433 L
1784 1434 L
1790 1436 L
1796 1437 L
1802 1438 L
1808 1440 L
1815 1441 L
1821 1443 L
1827 1444 L
1833 1445 L
1840 1447 L
1846 1448 L
1852 1449 L
1859 1451 L
1865 1452 L
1871 1453 L
1877 1455 L
1883 1456 L
1890 1457 L
1896 1459 L
1902 1460 L
1908 1461 L
1915 1463 L
1921 1464 L
1927 1465 L
1934 1466 L
1940 1468 L
1946 1469 L
1952 1470 L
1958 1471 L
1965 1473 L
1971 1474 L
1977 1475 L
1983 1476 L
1990 1477 L
1996 1479 L
2002 1480 L
2009 1481 L
2015 1482 L
2021 1483 L
2027 1485 L
2033 1486 L
2040 1487 L
2046 1488 L
2052 1489 L
2058 1490 L
2065 1491 L
2071 1493 L
2077 1494 L
2083 1495 L
2090 1496 L
2096 1497 L
2102 1498 L
2108 1499 L
2115 1500 L
2121 1501 L
2127 1502 L
2133 1504 L
2140 1505 L
2146 1506 L
2152 1507 L
2158 1508 L
2165 1509 L
2171 1510 L
2177 1511 L
2183 1512 L
2190 1513 L
2196 1514 L
2202 1515 L
2208 1516 L
2215 1517 L
CS M
2221 1518 L
2227 1519 L
2233 1520 L
2240 1521 L
2246 1522 L
2252 1523 L
2258 1524 L
2265 1525 L
2271 1526 L
2277 1527 L
2283 1528 L
2290 1529 L
2296 1530 L
2302 1531 L
2309 1532 L
2315 1533 L
2321 1534 L
2327 1535 L
2334 1536 L
2340 1537 L
2346 1538 L
2352 1539 L
2358 1540 L
2365 1541 L
2371 1542 L
2377 1543 L
2383 1544 L
2390 1544 L
2396 1545 L
2402 1546 L
2408 1547 L
2415 1548 L
2421 1549 L
2427 1550 L
2433 1551 L
2440 1552 L
2446 1553 L
2452 1554 L
2459 1555 L
2465 1556 L
2471 1557 L
2477 1558 L
2484 1559 L
2490 1560 L
CS [6 12] 0 setdash M
927 2145 M 933 2120 L
940 2095 L
946 2070 L
952 2045 L
958 2021 L
965 1996 L
971 1973 L
977 1949 L
983 1926 L
990 1904 L
996 1882 L
1002 1861 L
1008 1841 L
1015 1821 L
1021 1801 L
1027 1782 L
1034 1764 L
1040 1747 L
1046 1729 L
1052 1713 L
1058 1697 L
1065 1681 L
1071 1666 L
1077 1652 L
1084 1637 L
1090 1624 L
1096 1611 L
1102 1598 L
1108 1585 L
1115 1574 L
1121 1562 L
1127 1551 L
1133 1540 L
1140 1530 L
1146 1520 L
1152 1510 L
1159 1501 L
1165 1492 L
1171 1483 L
1177 1475 L
1183 1467 L
1190 1459 L
1196 1451 L
1202 1444 L
1208 1437 L
1215 1430 L
1221 1423 L
1227 1416 L
1233 1410 L
1240 1404 L
1246 1398 L
1252 1392 L
1258 1386 L
1265 1381 L
1271 1375 L
1277 1370 L
1283 1365 L
1290 1360 L
1296 1355 L
1302 1350 L
1309 1346 L
1315 1341 L
1321 1337 L
1327 1332 L
1333 1328 L
1340 1324 L
1346 1320 L
1352 1316 L
1358 1313 L
1365 1309 L
1371 1305 L
1377 1302 L
1383 1299 L
1390 1295 L
1396 1292 L
1402 1289 L
1408 1286 L
1415 1283 L
1421 1280 L
1427 1277 L
1434 1275 L
1440 1272 L
1446 1270 L
1452 1267 L
1458 1264 L
1465 1262 L
1471 1260 L
1477 1257 L
1483 1255 L
1490 1253 L
1496 1251 L
1502 1248 L
1509 1246 L
1515 1244 L
1521 1242 L
1527 1240 L
1533 1238 L
1540 1236 L
1546 1234 L
1552 1232 L
1558 1230 L
1565 1228 L
1571 1226 L
1577 1224 L
1583 1222 L
1590 1221 L
1596 1219 L
1602 1217 L
1609 1215 L
1615 1213 L
1621 1211 L
1627 1209 L
1633 1208 L
1640 1206 L
1646 1204 L
1652 1202 L
1658 1200 L
1665 1199 L
1671 1197 L
1677 1195 L
1683 1193 L
1690 1192 L
1696 1190 L
1702 1188 L
1709 1187 L
1715 1185 L
1721 1183 L
1727 1182 L
1733 1180 L
1740 1178 L
1746 1177 L
1752 1175 L
1758 1174 L
1765 1172 L
1771 1171 L
1777 1169 L
1784 1168 L
1790 1166 L
1796 1165 L
1802 1163 L
1808 1162 L
1815 1160 L
1821 1159 L
1827 1157 L
1833 1156 L
1840 1154 L
1846 1153 L
1852 1152 L
1859 1150 L
1865 1149 L
1871 1148 L
1877 1146 L
1883 1145 L
1890 1144 L
1896 1143 L
1902 1141 L
1908 1140 L
1915 1139 L
1921 1138 L
1927 1136 L
1934 1135 L
1940 1134 L
1946 1133 L
1952 1132 L
1958 1130 L
1965 1129 L
1971 1128 L
1977 1127 L
1983 1126 L
1990 1125 L
1996 1124 L
2002 1123 L
2009 1122 L
2015 1121 L
2021 1120 L
2027 1119 L
2033 1118 L
2040 1116 L
2046 1115 L
2052 1115 L
2058 1114 L
2065 1113 L
2071 1112 L
2077 1111 L
2083 1110 L
2090 1109 L
2096 1108 L
2102 1107 L
2108 1106 L
2115 1105 L
2121 1104 L
2127 1103 L
2133 1102 L
2140 1101 L
2146 1101 L
2152 1100 L
2158 1099 L
2165 1098 L
2171 1097 L
2177 1096 L
2183 1096 L
2190 1095 L
2196 1094 L
2202 1093 L
2208 1092 L
2215 1092 L
2221 1091 L
2227 1090 L
2233 1089 L
2240 1088 L
2246 1088 L
2252 1087 L
2258 1086 L
2265 1085 L
2271 1085 L
2277 1084 L
2283 1083 L
2290 1082 L
2296 1082 L
2302 1081 L
2309 1080 L
2315 1080 L
2321 1079 L
2327 1078 L
2334 1077 L
2340 1077 L
2346 1076 L
2352 1075 L
2358 1075 L
2365 1074 L
2371 1073 L
2377 1072 L
2383 1072 L
2390 1071 L
2396 1070 L
2402 1070 L
2408 1069 L
2415 1068 L
2421 1068 L
2427 1067 L
2433 1066 L
2440 1066 L
2446 1065 L
2452 1064 L
2459 1064 L
2465 1063 L
2471 1062 L
2477 1062 L
2484 1061 L
2490 1060 L
CS [] 0 setdash M
1693 592 M 1693 570 F (t) T
CS [6 12] 0 setdash M
1084 1641 M CS [] 0 setdash M
1148 1678 M 1148 1613 L
1151 1678 M 1151 1613 L
1170 1659 M 1170 1634 L
1139 1678 M 1189 1678 L
1189 1659 L
1185 1678 L
CS M
1151 1647 M 1170 1647 L
1139 1613 M 1161 1613 L
CS [6 12] 0 setdash M
1084 1276 M CS [] 0 setdash M
1164 1310 M 1161 1307 L
1164 1304 L
1167 1307 L
1167 1310 L
1164 1313 L
1158 1313 L
1151 1310 L
1148 1304 L
1148 1248 L
1158 1313 M 1155 1310 L
1151 1304 L
1151 1248 L
1139 1291 M 1164 1291 L
1139 1248 M 1161 1248 L
CS [6 12] 0 setdash M
CS [] 0 setdash M
1544 355 M 1544 300 L
1546 355 M 1546 300 L
1562 339 M 1562 318 L
1536 355 M 1577 355 L
1577 339 L
1575 355 L
1546 329 M 1562 329 L
1536 300 M 1554 300 L
1595 355 M 1593 352 L
1595 349 L
1598 352 L
1595 355 L
1595 336 M 1595 300 L
1598 336 M 1598 300 L
1588 336 M 1598 336 L
1588 300 M 1606 300 L
1631 336 M 1626 334 L
1624 331 L
1621 326 L
1621 321 L
1624 316 L
1626 313 L
1631 311 L
1637 311 L
1642 313 L
1644 316 L
1647 321 L
1647 326 L
1644 331 L
1642 334 L
1637 336 L
1631 336 L
1626 334 M 1624 329 L
1624 318 L
1626 313 L
1642 313 M 1644 318 L
1644 329 L
1642 334 L
1644 331 M 1647 334 L
1652 336 L
1652 334 L
1647 334 L
1624 316 M 1621 313 L
1618 308 L
1618 306 L
1621 300 L
1629 298 L
1642 298 L
1649 295 L
1652 293 L
1618 306 M 1621 303 L
1629 300 L
1642 300 L
1649 298 L
1652 293 L
1652 290 L
1649 285 L
1642 282 L
1626 282 L
1618 285 L
1616 290 L
1616 293 L
1618 298 L
1626 300 L
1673 336 M 1673 308 L
1675 303 L
1683 300 L
1688 300 L
1696 303 L
1701 308 L
1675 336 M 1675 308 L
1678 303 L
1683 300 L
1701 336 M 1701 300 L
1703 336 M 1703 300 L
1665 336 M 1675 336 L
1693 336 M 1703 336 L
1701 300 M 1711 300 L
1729 336 M 1729 300 L
1732 336 M 1732 300 L
1732 321 M 1734 329 L
1739 334 L
1745 336 L
1752 336 L
1755 334 L
1755 331 L
1752 329 L
1750 331 L
1752 334 L
1721 336 M 1732 336 L
1721 300 M 1739 300 L
1770 321 M 1801 321 L
1801 326 L
1799 331 L
1796 334 L
1791 336 L
1783 336 L
1776 334 L
1770 329 L
1768 321 L
1768 316 L
1770 308 L
1776 303 L
1783 300 L
1788 300 L
1796 303 L
1801 308 L
1799 321 M 1799 329 L
1796 334 L
1783 336 M 1778 334 L
1773 329 L
1770 321 L
1770 316 L
1773 308 L
1778 303 L
1783 300 L
1860 344 M 1863 342 L
1860 339 L
1858 342 L
1858 344 L
1860 349 L
1863 352 L
1871 355 L
1881 355 L
1889 352 L
1891 349 L
1894 344 L
1894 339 L
1891 334 L
1884 329 L
1871 324 L
1866 321 L
1860 316 L
1858 308 L
1858 300 L
1881 355 M 1886 352 L
1889 349 L
1891 344 L
1891 339 L
1889 334 L
1881 329 L
1871 324 L
1858 306 M 1860 308 L
1866 308 L
1879 303 L
1886 303 L
1891 306 L
1894 308 L
1866 308 M 1879 300 L
1889 300 L
1891 303 L
1894 308 L
1894 313 L
CS [6 12] 0 setdash M
stroke
grestore
showpage






%  Figure4a.ps IIIIIIIIIIIIIIIIIIIIIIIIIIIIIIIIIIIIIIIIIIIIIIIII


%!
initmatrix
 72 300 div dup scale
1 setlinejoin 1 setlinecap
/Helvetica findfont 55 scalefont setfont
/B { stroke newpath } def /F { moveto 0 setlinecap} def
/C { CS M 1 1 3 { pop 3 1 roll 255 div } for SET_COLOUR } def
/CS { currentpoint stroke } def
/CF { currentpoint fill } def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
errordict /nocurrentpoint { pop 0 0 M currentpoint } put
/SET_COLOUR { pop pop pop } def
 2470 50 translate 90 rotate
gsave
CS [80 24] 0 setdash M
CS M 1 0.5 add setlinewidth
 0 0 0 C
CS [] 0 setdash M
927 729 M 2490 729 L
927 729 M 927 765 L
1031 729 M 1031 747 L
1136 729 M 1136 747 L
1240 729 M 1240 747 L
1344 729 M 1344 747 L
1448 729 M 1448 765 L
1552 729 M 1552 747 L
1656 729 M 1656 747 L
1761 729 M 1761 747 L
1865 729 M 1865 747 L
1969 729 M 1969 765 L
2073 729 M 2073 747 L
2177 729 M 2177 747 L
2282 729 M 2282 747 L
2386 729 M 2386 747 L
2490 729 M 2490 765 L
912 674 M 912 652 F (0) T
1433 674 M 1433 652 F (1) T
1953 674 M 1953 652 F (2) T
2474 674 M 2474 652 F (3) T
927 2188 M 2490 2188 L
927 2188 M 927 2151 L
1031 2188 M 1031 2169 L
1136 2188 M 1136 2169 L
1240 2188 M 1240 2169 L
1344 2188 M 1344 2169 L
1448 2188 M 1448 2151 L
1552 2188 M 1552 2169 L
1656 2188 M 1656 2169 L
1761 2188 M 1761 2169 L
1865 2188 M 1865 2169 L
1969 2188 M 1969 2151 L
2073 2188 M 2073 2169 L
2177 2188 M 2177 2169 L
2282 2188 M 2282 2169 L
2386 2188 M 2386 2169 L
2490 2188 M 2490 2151 L
927 729 M 927 2188 L
927 729 M 950 729 L
927 785 M 973 785 L
927 841 M 950 841 L
927 897 M 950 897 L
927 953 M 950 953 L
927 1009 M 950 1009 L
927 1066 M 973 1066 L
927 1122 M 950 1122 L
927 1178 M 950 1178 L
927 1234 M 950 1234 L
927 1290 M 950 1290 L
927 1346 M 973 1346 L
927 1402 M 950 1402 L
927 1458 M 950 1458 L
927 1514 M 950 1514 L
927 1570 M 950 1570 L
927 1627 M 973 1627 L
927 1683 M 950 1683 L
927 1739 M 950 1739 L
927 1795 M 950 1795 L
927 1851 M 950 1851 L
927 1907 M 973 1907 L
927 1963 M 950 1963 L
927 2019 M 950 2019 L
927 2075 M 950 2075 L
927 2132 M 950 2132 L
927 2188 M 973 2188 L
769 785 M 769 763 F (-2.5) T
831 1066 M 831 1044 F (-2) T
769 1346 M 769 1324 F (-1.5) T
831 1627 M 831 1605 F (-1) T
769 1907 M 769 1885 F (-0.5) T
862 2188 M 862 2166 F (0) T
2490 729 M 2490 2188 L
2490 729 M 2467 729 L
2490 785 M 2444 785 L
2490 841 M 2467 841 L
2490 897 M 2467 897 L
2490 953 M 2467 953 L
2490 1009 M 2467 1009 L
2490 1066 M 2444 1066 L
2490 1122 M 2467 1122 L
2490 1178 M 2467 1178 L
2490 1234 M 2467 1234 L
2490 1290 M 2467 1290 L
2490 1346 M 2444 1346 L
2490 1402 M 2467 1402 L
2490 1458 M 2467 1458 L
2490 1514 M 2467 1514 L
2490 1570 M 2467 1570 L
2490 1627 M 2444 1627 L
2490 1683 M 2467 1683 L
2490 1739 M 2467 1739 L
2490 1795 M 2467 1795 L
2490 1851 M 2467 1851 L
2490 1907 M 2444 1907 L
2490 1963 M 2467 1963 L
2490 2019 M 2467 2019 L
2490 2075 M 2467 2075 L
2490 2132 M 2467 2132 L
2490 2188 M 2444 2188 L
CS [80 24] 0 setdash M
CS [] 0 setdash M
927 2188 M 938 2187 L
948 2186 L
959 2185 L
969 2184 L
979 2184 L
990 2183 L
1000 2182 L
1011 2181 L
1021 2179 L
1031 2178 L
1042 2177 L
1052 2176 L
1063 2174 L
1073 2173 L
1083 2171 L
1094 2169 L
1104 2167 L
1115 2165 L
1125 2162 L
1136 2160 L
1146 2157 L
1156 2154 L
1167 2151 L
1177 2148 L
1188 2145 L
1198 2142 L
1208 2138 L
1219 2135 L
1229 2131 L
1240 2127 L
1250 2123 L
1261 2119 L
1271 2115 L
1281 2111 L
1292 2107 L
1302 2103 L
1313 2098 L
1323 2094 L
1333 2089 L
1344 2084 L
1354 2080 L
1365 2075 L
1375 2069 L
1386 2064 L
1396 2059 L
1406 2054 L
1417 2048 L
1427 2043 L
1438 2037 L
1448 2032 L
1459 2026 L
1469 2020 L
1479 2015 L
1490 2009 L
1500 2003 L
1511 1997 L
1521 1992 L
1531 1986 L
1542 1980 L
1552 1973 L
1563 1967 L
1573 1961 L
1584 1954 L
1594 1948 L
1604 1941 L
1615 1934 L
1625 1928 L
1636 1921 L
1646 1914 L
1656 1907 L
1667 1900 L
1677 1893 L
1688 1886 L
1698 1879 L
1709 1872 L
1719 1865 L
1729 1858 L
1740 1851 L
1750 1844 L
1761 1836 L
1771 1829 L
1781 1822 L
1792 1815 L
1802 1807 L
1813 1800 L
1823 1792 L
1834 1785 L
1844 1777 L
1854 1770 L
1865 1762 L
1875 1755 L
1886 1747 L
1896 1739 L
1906 1731 L
1917 1724 L
1927 1716 L
1938 1708 L
1948 1700 L
1958 1692 L
1969 1684 L
1979 1676 L
1990 1668 L
2000 1660 L
2011 1651 L
2021 1643 L
2031 1635 L
2042 1627 L
2052 1618 L
2063 1610 L
2073 1602 L
2084 1593 L
2094 1585 L
2104 1577 L
2115 1568 L
2125 1560 L
2136 1551 L
2146 1543 L
2156 1534 L
2167 1525 L
2177 1517 L
2188 1508 L
2198 1500 L
2209 1491 L
2219 1482 L
2229 1474 L
2240 1465 L
2250 1456 L
2261 1447 L
2271 1439 L
2281 1430 L
2292 1421 L
2302 1412 L
2313 1404 L
2323 1395 L
2334 1386 L
2344 1377 L
2354 1368 L
2365 1360 L
2375 1351 L
2386 1342 L
2396 1333 L
2406 1324 L
2417 1315 L
2427 1306 L
2438 1297 L
2448 1288 L
2458 1280 L
2469 1271 L
2479 1262 L
2490 1253 L
CS [6 12] 0 setdash M
927 2188 M 938 2186 L
948 2185 L
959 2184 L
969 2182 L
979 2181 L
990 2180 L
1000 2178 L
1011 2176 L
1021 2175 L
1031 2173 L
1042 2171 L
1052 2169 L
1063 2167 L
1073 2164 L
1083 2162 L
1094 2159 L
1104 2156 L
1115 2153 L
1125 2150 L
1136 2146 L
1146 2142 L
1156 2138 L
1167 2134 L
1177 2130 L
1188 2125 L
1198 2121 L
1208 2116 L
1219 2111 L
1229 2105 L
1240 2100 L
1250 2095 L
1261 2089 L
1271 2084 L
1281 2078 L
1292 2072 L
1302 2066 L
1313 2060 L
1323 2054 L
1333 2048 L
1344 2042 L
1354 2035 L
1365 2029 L
1375 2022 L
1386 2016 L
1396 2009 L
1406 2002 L
1417 1995 L
1427 1988 L
1438 1981 L
1448 1973 L
1459 1966 L
1469 1959 L
1479 1951 L
1490 1944 L
1500 1936 L
1511 1928 L
1521 1921 L
1531 1913 L
1542 1905 L
1552 1897 L
CS M
1563 1889 L
1573 1881 L
1584 1873 L
1594 1865 L
1604 1857 L
1615 1849 L
1625 1840 L
1636 1832 L
1646 1824 L
1656 1815 L
1667 1807 L
1677 1798 L
1688 1789 L
1698 1781 L
1709 1772 L
1719 1763 L
1729 1754 L
1740 1746 L
1750 1737 L
1761 1728 L
1771 1719 L
1781 1709 L
1792 1700 L
1802 1691 L
1813 1682 L
1823 1673 L
1834 1663 L
1844 1654 L
1854 1645 L
1865 1636 L
1875 1626 L
1886 1617 L
1896 1608 L
1906 1598 L
1917 1589 L
1927 1579 L
1938 1570 L
1948 1560 L
1958 1551 L
1969 1541 L
1979 1532 L
1990 1522 L
2000 1512 L
2011 1503 L
2021 1493 L
2031 1483 L
2042 1474 L
2052 1464 L
2063 1454 L
2073 1444 L
2084 1434 L
2094 1424 L
2104 1415 L
2115 1405 L
2125 1395 L
2136 1385 L
2146 1375 L
2156 1365 L
2167 1355 L
2177 1344 L
2188 1334 L
2198 1324 L
2209 1314 L
2219 1304 L
2229 1294 L
2240 1284 L
2250 1274 L
2261 1263 L
2271 1253 L
2281 1243 L
2292 1233 L
2302 1222 L
2313 1212 L
2323 1202 L
2334 1192 L
2344 1181 L
2354 1171 L
2365 1161 L
2375 1150 L
2386 1140 L
2396 1130 L
2406 1119 L
2417 1109 L
2427 1099 L
2438 1088 L
2448 1078 L
2458 1067 L
2469 1057 L
2479 1047 L
2490 1036 L
CS [32 24] 0 setdash M
927 2188 M 938 2186 L
948 2184 L
959 2183 L
969 2181 L
979 2179 L
990 2177 L
1000 2175 L
1011 2173 L
1021 2171 L
1031 2169 L
1042 2166 L
1052 2164 L
1063 2161 L
1073 2158 L
1083 2155 L
1094 2152 L
1104 2148 L
1115 2144 L
1125 2140 L
1136 2136 L
1146 2131 L
1156 2127 L
1167 2121 L
1177 2116 L
1188 2111 L
1198 2105 L
1208 2099 L
1219 2093 L
1229 2086 L
1240 2080 L
1250 2073 L
1261 2067 L
1271 2060 L
1281 2053 L
1292 2046 L
1302 2039 L
1313 2031 L
1323 2024 L
1333 2017 L
1344 2009 L
1354 2002 L
1365 1994 L
1375 1986 L
1386 1978 L
1396 1971 L
1406 1963 L
1417 1954 L
1427 1946 L
1438 1938 L
1448 1930 L
1459 1921 L
1469 1912 L
1479 1904 L
1490 1895 L
1500 1886 L
1511 1877 L
1521 1868 L
1531 1859 L
1542 1850 L
1552 1841 L
1563 1832 L
1573 1822 L
1584 1813 L
1594 1804 L
1604 1794 L
1615 1785 L
1625 1775 L
1636 1766 L
1646 1756 L
1656 1747 L
1667 1737 L
1677 1727 L
1688 1717 L
1698 1708 L
1709 1698 L
1719 1688 L
1729 1678 L
1740 1668 L
1750 1658 L
1761 1648 L
1771 1638 L
1781 1628 L
1792 1618 L
1802 1607 L
1813 1597 L
1823 1587 L
1834 1577 L
1844 1566 L
1854 1556 L
1865 1546 L
1875 1535 L
1886 1525 L
1896 1514 L
1906 1504 L
1917 1493 L
1927 1483 L
1938 1472 L
1948 1462 L
1958 1451 L
1969 1440 L
1979 1430 L
1990 1419 L
2000 1408 L
2011 1397 L
2021 1386 L
2031 1376 L
2042 1365 L
2052 1354 L
2063 1343 L
2073 1332 L
2084 1321 L
2094 1310 L
2104 1299 L
2115 1288 L
2125 1277 L
2136 1266 L
2146 1255 L
2156 1244 L
2167 1233 L
2177 1222 L
2188 1210 L
2198 1199 L
2209 1188 L
2219 1177 L
2229 1166 L
2240 1154 L
2250 1143 L
2261 1132 L
2271 1121 L
2281 1109 L
2292 1098 L
2302 1087 L
2313 1076 L
2323 1064 L
2334 1053 L
2344 1042 L
2354 1030 L
2365 1019 L
2375 1008 L
2386 996 L
2396 985 L
2406 974 L
2417 962 L
2427 951 L
2438 939 L
2448 928 L
2458 917 L
2469 905 L
2479 894 L
2490 883 L
CS [80 24] 0 setdash M
927 2188 M 938 2186 L
948 2184 L
959 2182 L
969 2180 L
979 2178 L
990 2175 L
1000 2173 L
1011 2171 L
1021 2168 L
1031 2166 L
1042 2163 L
1052 2160 L
1063 2157 L
1073 2153 L
1083 2149 L
1094 2146 L
1104 2141 L
1115 2137 L
1125 2132 L
1136 2127 L
1146 2122 L
1156 2116 L
1167 2110 L
1177 2104 L
1188 2097 L
1198 2090 L
1208 2084 L
1219 2076 L
1229 2069 L
1240 2062 L
1250 2055 L
1261 2047 L
1271 2039 L
1281 2032 L
1292 2024 L
1302 2016 L
1313 2008 L
1323 2000 L
1333 1992 L
1344 1983 L
1354 1975 L
1365 1966 L
1375 1958 L
1386 1949 L
1396 1940 L
1406 1931 L
1417 1922 L
1427 1912 L
1438 1903 L
1448 1894 L
1459 1884 L
1469 1875 L
1479 1865 L
1490 1855 L
1500 1846 L
1511 1836 L
1521 1826 L
1531 1816 L
1542 1806 L
1552 1796 L
CS M
1563 1786 L
1573 1776 L
1584 1766 L
1594 1756 L
1604 1745 L
1615 1735 L
1625 1725 L
1636 1714 L
1646 1704 L
1656 1693 L
1667 1683 L
1677 1672 L
1688 1661 L
1698 1651 L
1709 1640 L
1719 1629 L
1729 1618 L
1740 1607 L
1750 1596 L
1761 1585 L
1771 1574 L
1781 1563 L
1792 1552 L
1802 1540 L
1813 1529 L
1823 1518 L
1834 1507 L
1844 1495 L
1854 1484 L
1865 1473 L
1875 1462 L
1886 1450 L
1896 1439 L
1906 1428 L
1917 1416 L
1927 1405 L
1938 1394 L
1948 1382 L
1958 1371 L
1969 1360 L
1979 1348 L
1990 1337 L
2000 1325 L
2011 1314 L
2021 1302 L
2031 1290 L
2042 1279 L
2052 1267 L
2063 1255 L
2073 1244 L
2084 1232 L
2094 1220 L
2104 1208 L
2115 1196 L
2125 1185 L
2136 1173 L
2146 1161 L
2156 1149 L
2167 1137 L
2177 1125 L
2188 1113 L
2198 1101 L
2209 1089 L
2219 1077 L
2229 1065 L
2240 1053 L
2250 1041 L
2261 1029 L
2271 1017 L
2281 1005 L
2292 992 L
2302 980 L
2313 968 L
2323 956 L
2334 944 L
2344 932 L
2354 919 L
2365 907 L
2375 895 L
2386 883 L
2396 871 L
2406 858 L
2417 846 L
2427 834 L
2438 822 L
2448 809 L
2458 797 L
2469 785 L
2479 773 L
2490 760 L
CS [] 0 setdash M
1653 592 M 1718 629 M 1718 564 L
1721 629 M 1721 564 L
1739 611 M 1739 586 L
1708 629 M 1758 629 L
1758 611 L
1755 629 L
1721 598 M 1739 598 L
1708 564 M 1730 564 L
CS [80 24] 0 setdash M
2021 1683 M CS [] 0 setdash M
2083 1707 M 2086 1704 L
2083 1701 L
2080 1704 L
2080 1707 L
2083 1714 L
2086 1717 L
2095 1720 L
2107 1720 L
2117 1717 L
2120 1710 L
2120 1701 L
2117 1695 L
2107 1692 L
2098 1692 L
2107 1720 M 2114 1717 L
2117 1710 L
2117 1701 L
2114 1695 L
2107 1692 L
2114 1689 L
2120 1683 L
2123 1676 L
2123 1667 L
2120 1661 L
2117 1658 L
2107 1655 L
2095 1655 L
2086 1658 L
2083 1661 L
2080 1667 L
2080 1670 L
2083 1673 L
2086 1670 L
2083 1667 L
2117 1686 M 2120 1676 L
2120 1667 L
2117 1661 L
2114 1658 L
2107 1655 L
CS [80 24] 0 setdash M
2021 1514 M CS [] 0 setdash M
2086 1552 M 2080 1521 L
2086 1527 L
2095 1530 L
2104 1530 L
2114 1527 L
2120 1521 L
2123 1511 L
2123 1505 L
2120 1496 L
2114 1490 L
2104 1487 L
2095 1487 L
2086 1490 L
2083 1493 L
2080 1499 L
2080 1502 L
2083 1505 L
2086 1502 L
2083 1499 L
2104 1530 M 2111 1527 L
2117 1521 L
2120 1511 L
2120 1505 L
2117 1496 L
2111 1490 L
2104 1487 L
2086 1552 M 2117 1552 L
2086 1548 M 2101 1548 L
2117 1552 L
CS [80 24] 0 setdash M
2021 1374 M CS [] 0 setdash M
2080 1411 M 2080 1393 L
2080 1399 M 2083 1405 L
2089 1411 L
2095 1411 L
2111 1402 L
2117 1402 L
2120 1405 L
2123 1411 L
2083 1405 M 2089 1408 L
2095 1408 L
2111 1402 L
2123 1411 M 2123 1402 L
2120 1393 L
2107 1377 L
2104 1371 L
2101 1362 L
2101 1346 L
2120 1393 M 2104 1377 L
2101 1371 L
2098 1362 L
2098 1346 L
CS [80 24] 0 setdash M
2021 1178 M CS [] 0 setdash M
2120 1193 M 2117 1184 L
2111 1178 L
2101 1175 L
2098 1175 L
2089 1178 L
2083 1184 L
2080 1193 L
2080 1196 L
2083 1205 L
2089 1212 L
2098 1215 L
2104 1215 L
2114 1212 L
2120 1205 L
2123 1196 L
2123 1178 L
2120 1165 L
2117 1159 L
2111 1153 L
2101 1150 L
2092 1150 L
2086 1153 L
2083 1159 L
2083 1162 L
2086 1165 L
2089 1162 L
2086 1159 L
2098 1175 M 2092 1178 L
2086 1184 L
2083 1193 L
2083 1196 L
2086 1205 L
2092 1212 L
2098 1215 L
2104 1215 M 2111 1212 L
2117 1205 L
2120 1196 L
2120 1178 L
2117 1165 L
2114 1159 L
2107 1153 L
2101 1150 L
CS [80 24] 0 setdash M
CS [] 0 setdash M
1632 367 M 1632 313 L
1635 367 M 1635 313 L
1650 352 M 1650 331 L
1625 367 M 1666 367 L
1666 352 L
1663 367 L
1635 341 M 1650 341 L
1625 313 M 1643 313 L
1684 367 M 1681 364 L
1684 362 L
1686 364 L
1684 367 L
1684 349 M 1684 313 L
1686 349 M 1686 313 L
1676 349 M 1686 349 L
1676 313 M 1694 313 L
1720 349 M 1715 346 L
1712 344 L
1710 339 L
1710 333 L
1712 328 L
1715 326 L
1720 323 L
1725 323 L
1730 326 L
1733 328 L
1735 333 L
1735 339 L
1733 344 L
1730 346 L
1725 349 L
1720 349 L
1715 346 M 1712 341 L
1712 331 L
1715 326 L
1730 326 M 1733 331 L
1733 341 L
1730 346 L
1733 344 M 1735 346 L
1741 349 L
1741 346 L
1735 346 L
1712 328 M 1710 326 L
1707 321 L
1707 318 L
1710 313 L
1717 310 L
1730 310 L
1738 308 L
1741 305 L
1707 318 M 1710 315 L
1717 313 L
1730 313 L
1738 310 L
1741 305 L
1741 303 L
1738 297 L
1730 295 L
1715 295 L
1707 297 L
1704 303 L
1704 305 L
1707 310 L
1715 313 L
1761 349 M 1761 321 L
1764 315 L
1771 313 L
1777 313 L
1784 315 L
1789 321 L
1764 349 M 1764 321 L
CS M
1766 315 L
1771 313 L
1789 349 M 1789 313 L
1792 349 M 1792 313 L
1753 349 M 1764 349 L
1782 349 M 1792 349 L
1789 313 M 1800 313 L
1818 349 M 1818 313 L
1820 349 M 1820 313 L
1820 333 M 1823 341 L
1828 346 L
1833 349 L
1841 349 L
1844 346 L
1844 344 L
1841 341 L
1838 344 L
1841 346 L
1810 349 M 1820 349 L
1810 313 M 1828 313 L
1859 333 M 1890 333 L
1890 339 L
1887 344 L
1885 346 L
1880 349 L
1872 349 L
1864 346 L
1859 341 L
1856 333 L
1856 328 L
1859 321 L
1864 315 L
1872 313 L
1877 313 L
1885 315 L
1890 321 L
1887 333 M 1887 341 L
1885 346 L
1872 349 M 1867 346 L
1862 341 L
1859 333 L
1859 328 L
1862 321 L
1867 315 L
1872 313 L
1970 362 M 1970 313 L
1972 367 M 1972 313 L
1972 367 M 1944 328 L
1985 328 L
1962 313 M 1980 313 L
2003 344 M 2003 341 L
2001 341 L
2001 344 L
2003 346 L
2008 349 L
2019 349 L
2024 346 L
2026 344 L
2029 339 L
2029 321 L
2032 315 L
2034 313 L
2026 344 M 2026 321 L
2029 315 L
2034 313 L
2037 313 L
2026 339 M 2024 336 L
2008 333 L
2001 331 L
1998 326 L
1998 321 L
2001 315 L
2008 313 L
2016 313 L
2021 315 L
2026 321 L
2008 333 M 2003 331 L
2001 326 L
2001 321 L
2003 315 L
2008 313 L
CS [80 24] 0 setdash M
stroke
grestore
showpage





%  Figure4b.ps IIIIIIIIIIIIIIIIIIIIIIIIIIIIIIIIIIIIIIIIIIIIII

%!
initmatrix
 72 300 div dup scale
1 setlinejoin 1 setlinecap
/Helvetica findfont 55 scalefont setfont
/B { stroke newpath } def /F { moveto 0 setlinecap} def
/C { CS M 1 1 3 { pop 3 1 roll 255 div } for SET_COLOUR } def
/CS { currentpoint stroke } def
/CF { currentpoint fill } def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
errordict /nocurrentpoint { pop 0 0 M currentpoint } put
/SET_COLOUR { pop pop pop } def
 2470 50 translate 90 rotate
gsave
CS [80 24] 0 setdash M
CS M 1 0.5 add setlinewidth
 0 0 0 C
CS [] 0 setdash M
927 729 M 2490 729 L
927 729 M 927 765 L
1031 729 M 1031 747 L
1136 729 M 1136 747 L
1240 729 M 1240 747 L
1344 729 M 1344 747 L
1448 729 M 1448 765 L
1552 729 M 1552 747 L
1656 729 M 1656 747 L
1761 729 M 1761 747 L
1865 729 M 1865 747 L
1969 729 M 1969 765 L
2073 729 M 2073 747 L
2177 729 M 2177 747 L
2282 729 M 2282 747 L
2386 729 M 2386 747 L
2490 729 M 2490 765 L
912 674 M 912 652 F (0) T
1433 674 M 1433 652 F (1) T
1953 674 M 1953 652 F (2) T
2474 674 M 2474 652 F (3) T
927 2188 M 2490 2188 L
927 2188 M 927 2151 L
1031 2188 M 1031 2169 L
1136 2188 M 1136 2169 L
1240 2188 M 1240 2169 L
1344 2188 M 1344 2169 L
1448 2188 M 1448 2151 L
1552 2188 M 1552 2169 L
1656 2188 M 1656 2169 L
1761 2188 M 1761 2169 L
1865 2188 M 1865 2169 L
1969 2188 M 1969 2151 L
2073 2188 M 2073 2169 L
2177 2188 M 2177 2169 L
2282 2188 M 2282 2169 L
2386 2188 M 2386 2169 L
2490 2188 M 2490 2151 L
927 729 M 927 2188 L
927 729 M 950 729 L
927 802 M 950 802 L
927 875 M 973 875 L
927 948 M 950 948 L
927 1021 M 950 1021 L
927 1094 M 950 1094 L
927 1167 M 973 1167 L
927 1239 M 950 1239 L
927 1312 M 950 1312 L
927 1385 M 950 1385 L
927 1458 M 973 1458 L
927 1531 M 950 1531 L
927 1604 M 950 1604 L
927 1677 M 950 1677 L
927 1750 M 973 1750 L
927 1823 M 950 1823 L
927 1896 M 950 1896 L
927 1969 M 950 1969 L
927 2042 M 973 2042 L
927 2115 M 950 2115 L
927 2188 M 950 2188 L
831 875 M 831 853 F (-8) T
831 1167 M 831 1145 F (-6) T
831 1458 M 831 1436 F (-4) T
831 1750 M 831 1728 F (-2) T
862 2042 M 862 2020 F (0) T
2490 729 M 2490 2188 L
2490 729 M 2467 729 L
2490 802 M 2467 802 L
2490 875 M 2444 875 L
2490 948 M 2467 948 L
2490 1021 M 2467 1021 L
2490 1094 M 2467 1094 L
2490 1167 M 2444 1167 L
2490 1239 M 2467 1239 L
2490 1312 M 2467 1312 L
2490 1385 M 2467 1385 L
2490 1458 M 2444 1458 L
2490 1531 M 2467 1531 L
2490 1604 M 2467 1604 L
2490 1677 M 2467 1677 L
2490 1750 M 2444 1750 L
2490 1823 M 2467 1823 L
2490 1896 M 2467 1896 L
2490 1969 M 2467 1969 L
2490 2042 M 2444 2042 L
2490 2115 M 2467 2115 L
2490 2188 M 2467 2188 L
CS [80 24] 0 setdash M
CS [] 0 setdash M
927 2188 M 938 2185 L
948 2183 L
959 2180 L
969 2178 L
979 2175 L
990 2173 L
1000 2170 L
1011 2167 L
1021 2165 L
1031 2162 L
1042 2160 L
1052 2157 L
1063 2154 L
1073 2152 L
1083 2149 L
1094 2147 L
1104 2144 L
1115 2141 L
1125 2138 L
1136 2136 L
1146 2133 L
1156 2130 L
1167 2127 L
1177 2124 L
1188 2122 L
1198 2119 L
1208 2116 L
1219 2113 L
1229 2110 L
1240 2107 L
1250 2104 L
1261 2101 L
1271 2098 L
1281 2095 L
1292 2091 L
1302 2088 L
1313 2085 L
1323 2082 L
1333 2079 L
1344 2075 L
1354 2072 L
1365 2069 L
1375 2065 L
1386 2062 L
1396 2059 L
1406 2055 L
1417 2052 L
1427 2049 L
1438 2045 L
1448 2042 L
1459 2038 L
1469 2035 L
1479 2031 L
1490 2028 L
1500 2024 L
1511 2021 L
1521 2017 L
1531 2013 L
1542 2010 L
1552 2006 L
1563 2002 L
1573 1999 L
1584 1995 L
1594 1991 L
1604 1988 L
1615 1984 L
1625 1980 L
1636 1976 L
1646 1973 L
1656 1969 L
1667 1965 L
1677 1961 L
1688 1957 L
1698 1954 L
1709 1950 L
1719 1946 L
1729 1942 L
1740 1938 L
1750 1934 L
1761 1930 L
1771 1926 L
1781 1922 L
1792 1918 L
1802 1914 L
1813 1910 L
1823 1906 L
1834 1902 L
1844 1897 L
1854 1893 L
1865 1889 L
1875 1885 L
1886 1881 L
1896 1877 L
1906 1872 L
1917 1868 L
1927 1864 L
1938 1860 L
1948 1855 L
1958 1851 L
1969 1847 L
1979 1843 L
1990 1838 L
2000 1834 L
2011 1829 L
2021 1825 L
2031 1821 L
2042 1816 L
2052 1812 L
2063 1807 L
2073 1803 L
2084 1798 L
2094 1794 L
2104 1789 L
2115 1785 L
2125 1780 L
2136 1776 L
2146 1771 L
2156 1767 L
2167 1762 L
2177 1757 L
2188 1753 L
2198 1748 L
2209 1744 L
2219 1739 L
2229 1734 L
2240 1730 L
2250 1725 L
2261 1720 L
2271 1716 L
2281 1711 L
2292 1706 L
2302 1702 L
2313 1697 L
2323 1692 L
2334 1687 L
2344 1683 L
2354 1678 L
2365 1673 L
2375 1668 L
2386 1664 L
2396 1659 L
2406 1654 L
2417 1649 L
2427 1645 L
2438 1640 L
2448 1635 L
2458 1630 L
2469 1626 L
2479 1621 L
2490 1616 L
CS [6 12] 0 setdash M
927 2188 M 938 2185 L
948 2182 L
959 2178 L
969 2175 L
979 2172 L
990 2169 L
1000 2166 L
1011 2163 L
1021 2160 L
1031 2157 L
1042 2153 L
1052 2150 L
1063 2147 L
1073 2143 L
1083 2140 L
1094 2137 L
1104 2133 L
1115 2130 L
1125 2126 L
1136 2122 L
1146 2119 L
1156 2115 L
1167 2111 L
1177 2107 L
1188 2103 L
1198 2099 L
1208 2095 L
1219 2091 L
1229 2087 L
1240 2082 L
1250 2078 L
1261 2074 L
1271 2069 L
1281 2065 L
1292 2061 L
1302 2056 L
1313 2051 L
1323 2047 L
1333 2042 L
1344 2038 L
1354 2033 L
1365 2028 L
1375 2023 L
1386 2019 L
1396 2014 L
1406 2009 L
1417 2004 L
1427 1999 L
1438 1994 L
1448 1989 L
1459 1984 L
1469 1978 L
1479 1973 L
1490 1968 L
1500 1963 L
1511 1957 L
1521 1952 L
1531 1947 L
1542 1941 L
1552 1936 L
1563 1930 L
1573 1924 L
1584 1919 L
1594 1913 L
1604 1907 L
1615 1902 L
1625 1896 L
1636 1890 L
1646 1884 L
1656 1878 L
1667 1873 L
1677 1867 L
CS M
1688 1861 L
1698 1855 L
1709 1849 L
1719 1843 L
1729 1836 L
1740 1830 L
1750 1824 L
1761 1818 L
1771 1812 L
1781 1805 L
1792 1799 L
1802 1793 L
1813 1786 L
1823 1780 L
1834 1774 L
1844 1767 L
1854 1761 L
1865 1754 L
1875 1747 L
1886 1741 L
1896 1734 L
1906 1728 L
1917 1721 L
1927 1714 L
1938 1707 L
1948 1701 L
1958 1694 L
1969 1687 L
1979 1680 L
1990 1673 L
2000 1666 L
2011 1659 L
2021 1652 L
2031 1645 L
2042 1638 L
2052 1631 L
2063 1624 L
2073 1617 L
2084 1609 L
2094 1602 L
2104 1595 L
2115 1588 L
2125 1580 L
2136 1573 L
2146 1566 L
2156 1558 L
2167 1551 L
2177 1543 L
2188 1536 L
2198 1529 L
2209 1521 L
2219 1514 L
2229 1506 L
2240 1499 L
2250 1491 L
2261 1483 L
2271 1476 L
2281 1468 L
2292 1461 L
2302 1453 L
2313 1445 L
2323 1438 L
2334 1430 L
2344 1422 L
2354 1415 L
2365 1407 L
2375 1399 L
2386 1392 L
2396 1384 L
2406 1376 L
2417 1369 L
2427 1361 L
2438 1353 L
2448 1345 L
2458 1338 L
2469 1330 L
2479 1322 L
2490 1314 L
CS [32 24] 0 setdash M
927 2188 M 938 2184 L
948 2181 L
959 2177 L
969 2174 L
979 2170 L
990 2167 L
1000 2163 L
1011 2159 L
1021 2156 L
1031 2152 L
1042 2148 L
1052 2144 L
1063 2140 L
1073 2137 L
1083 2133 L
1094 2128 L
1104 2124 L
1115 2120 L
1125 2116 L
1136 2111 L
1146 2107 L
1156 2102 L
1167 2097 L
1177 2092 L
1188 2087 L
1198 2082 L
1208 2077 L
1219 2072 L
1229 2067 L
1240 2062 L
1250 2056 L
1261 2051 L
1271 2045 L
1281 2040 L
1292 2034 L
1302 2028 L
1313 2022 L
1323 2016 L
1333 2010 L
1344 2004 L
1354 1998 L
1365 1992 L
1375 1986 L
1386 1980 L
1396 1973 L
1406 1967 L
1417 1960 L
1427 1954 L
1438 1947 L
1448 1940 L
1459 1934 L
1469 1927 L
1479 1920 L
1490 1913 L
1500 1906 L
1511 1899 L
1521 1892 L
1531 1885 L
1542 1877 L
1552 1870 L
1563 1863 L
1573 1855 L
1584 1847 L
1594 1840 L
1604 1832 L
1615 1825 L
1625 1817 L
1636 1809 L
1646 1801 L
1656 1793 L
1667 1785 L
1677 1777 L
1688 1769 L
1698 1761 L
1709 1753 L
1719 1744 L
1729 1736 L
1740 1728 L
1750 1719 L
1761 1711 L
1771 1702 L
1781 1694 L
1792 1685 L
1802 1677 L
1813 1668 L
1823 1659 L
1834 1650 L
1844 1642 L
1854 1633 L
1865 1624 L
1875 1615 L
1886 1606 L
1896 1597 L
1906 1587 L
1917 1578 L
1927 1569 L
1938 1560 L
1948 1551 L
1958 1541 L
1969 1532 L
1979 1522 L
1990 1513 L
2000 1503 L
2011 1494 L
2021 1484 L
2031 1474 L
2042 1464 L
2052 1455 L
2063 1445 L
2073 1435 L
2084 1425 L
2094 1415 L
2104 1405 L
2115 1395 L
2125 1385 L
2136 1375 L
2146 1364 L
2156 1354 L
2167 1344 L
2177 1334 L
2188 1323 L
2198 1313 L
2209 1303 L
2219 1292 L
2229 1282 L
2240 1272 L
2250 1261 L
2261 1251 L
2271 1240 L
2281 1229 L
2292 1219 L
2302 1208 L
2313 1198 L
2323 1187 L
2334 1177 L
2344 1166 L
2354 1155 L
2365 1145 L
2375 1134 L
2386 1123 L
2396 1112 L
2406 1102 L
2417 1091 L
2427 1080 L
2438 1069 L
2448 1059 L
2458 1048 L
2469 1037 L
2479 1026 L
2490 1016 L
CS [80 24] 0 setdash M
927 2188 M 938 2184 L
948 2180 L
959 2176 L
969 2172 L
979 2168 L
990 2164 L
1000 2160 L
1011 2156 L
1021 2152 L
1031 2148 L
1042 2144 L
1052 2140 L
1063 2135 L
1073 2131 L
1083 2126 L
1094 2122 L
1104 2117 L
1115 2112 L
1125 2107 L
1136 2102 L
1146 2096 L
1156 2091 L
1167 2085 L
1177 2079 L
1188 2074 L
1198 2068 L
1208 2061 L
1219 2055 L
1229 2049 L
1240 2043 L
1250 2036 L
1261 2030 L
1271 2023 L
1281 2016 L
1292 2009 L
1302 2002 L
1313 1995 L
1323 1988 L
1333 1981 L
1344 1974 L
1354 1966 L
1365 1959 L
1375 1951 L
1386 1943 L
1396 1935 L
1406 1928 L
1417 1919 L
1427 1911 L
1438 1903 L
1448 1895 L
1459 1886 L
1469 1878 L
1479 1869 L
1490 1860 L
1500 1852 L
1511 1843 L
1521 1834 L
1531 1825 L
1542 1816 L
1552 1807 L
1563 1797 L
1573 1788 L
1584 1779 L
1594 1769 L
1604 1760 L
1615 1750 L
1625 1740 L
1636 1730 L
1646 1720 L
1656 1710 L
1667 1700 L
1677 1690 L
CS M
1688 1680 L
1698 1669 L
1709 1659 L
1719 1649 L
1729 1638 L
1740 1627 L
1750 1617 L
1761 1606 L
1771 1595 L
1781 1584 L
1792 1573 L
1802 1562 L
1813 1551 L
1823 1540 L
1834 1529 L
1844 1518 L
1854 1506 L
1865 1495 L
1875 1484 L
1886 1472 L
1896 1461 L
1906 1449 L
1917 1437 L
1927 1426 L
1938 1414 L
1948 1402 L
1958 1390 L
1969 1378 L
1979 1366 L
1990 1354 L
2000 1342 L
2011 1329 L
2021 1317 L
2031 1305 L
2042 1292 L
2052 1280 L
2063 1267 L
2073 1254 L
2084 1242 L
2094 1229 L
2104 1216 L
2115 1203 L
2125 1191 L
2136 1178 L
2146 1165 L
2156 1152 L
2167 1139 L
2177 1125 L
2188 1112 L
2198 1099 L
2209 1086 L
2219 1073 L
2229 1059 L
2240 1046 L
2250 1033 L
2261 1019 L
2271 1006 L
2281 992 L
2292 979 L
2302 965 L
2313 952 L
2323 938 L
2334 925 L
2344 911 L
2354 897 L
2365 884 L
2375 870 L
2386 856 L
2396 843 L
2406 829 L
2417 815 L
2427 801 L
2438 788 L
2448 774 L
2458 760 L
2469 746 L
2479 733 L
2482 729 L
CS [] 0 setdash M
1653 592 M 1718 629 M 1718 564 L
1721 629 M 1721 564 L
1739 611 M 1739 586 L
1708 629 M 1758 629 L
1758 611 L
1755 629 L
1721 598 M 1739 598 L
1708 564 M 1730 564 L
CS [80 24] 0 setdash M
2021 1852 M CS [] 0 setdash M
2083 1877 M 2086 1874 L
2083 1871 L
2080 1874 L
2080 1877 L
2083 1883 L
2086 1886 L
2095 1889 L
2107 1889 L
2117 1886 L
2120 1880 L
2120 1871 L
2117 1864 L
2107 1861 L
2098 1861 L
2107 1889 M 2114 1886 L
2117 1880 L
2117 1871 L
2114 1864 L
2107 1861 L
2114 1858 L
2120 1852 L
2123 1846 L
2123 1837 L
2120 1830 L
2117 1827 L
2107 1824 L
2095 1824 L
2086 1827 L
2083 1830 L
2080 1837 L
2080 1840 L
2083 1843 L
2086 1840 L
2083 1837 L
2117 1855 M 2120 1846 L
2120 1837 L
2117 1830 L
2114 1827 L
2107 1824 L
CS [80 24] 0 setdash M
2021 1677 M CS [] 0 setdash M
2086 1714 M 2080 1683 L
2086 1689 L
2095 1693 L
2104 1693 L
2114 1689 L
2120 1683 L
2123 1674 L
2123 1668 L
2120 1659 L
2114 1652 L
2104 1649 L
2095 1649 L
2086 1652 L
2083 1655 L
2080 1662 L
2080 1665 L
2083 1668 L
2086 1665 L
2083 1662 L
2104 1693 M 2111 1689 L
2117 1683 L
2120 1674 L
2120 1668 L
2117 1659 L
2111 1652 L
2104 1649 L
2086 1714 M 2117 1714 L
2086 1711 M 2101 1711 L
2117 1714 L
CS [80 24] 0 setdash M
2021 1487 M CS [] 0 setdash M
2080 1525 M 2080 1506 L
2080 1512 M 2083 1518 L
2089 1525 L
2095 1525 L
2111 1515 L
2117 1515 L
2120 1518 L
2123 1525 L
2083 1518 M 2089 1521 L
2095 1521 L
2111 1515 L
2123 1525 M 2123 1515 L
2120 1506 L
2107 1491 L
2104 1484 L
2101 1475 L
2101 1460 L
2120 1506 M 2104 1491 L
2101 1484 L
2098 1475 L
2098 1460 L
CS [80 24] 0 setdash M
2021 1196 M CS [] 0 setdash M
2120 1211 M 2117 1202 L
2111 1196 L
2101 1192 L
2098 1192 L
2089 1196 L
2083 1202 L
2080 1211 L
2080 1214 L
2083 1223 L
2089 1230 L
2098 1233 L
2104 1233 L
2114 1230 L
2120 1223 L
2123 1214 L
2123 1196 L
2120 1183 L
2117 1177 L
2111 1171 L
2101 1168 L
2092 1168 L
2086 1171 L
2083 1177 L
2083 1180 L
2086 1183 L
2089 1180 L
2086 1177 L
2098 1192 M 2092 1196 L
2086 1202 L
2083 1211 L
2083 1214 L
2086 1223 L
2092 1230 L
2098 1233 L
2104 1233 M 2111 1230 L
2117 1223 L
2120 1214 L
2120 1196 L
2117 1183 L
2114 1177 L
2107 1171 L
2101 1168 L
CS [80 24] 0 setdash M
CS [] 0 setdash M
1632 322 M 1632 268 L
1635 322 M 1635 268 L
1650 307 M 1650 286 L
1625 322 M 1666 322 L
1666 307 L
1663 322 L
1635 296 M 1650 296 L
1625 268 M 1643 268 L
1684 322 M 1681 320 L
1684 317 L
1686 320 L
1684 322 L
1684 304 M 1684 268 L
1686 304 M 1686 268 L
1676 304 M 1686 304 L
1676 268 M 1694 268 L
1720 304 M 1715 302 L
1712 299 L
1710 294 L
1710 289 L
1712 283 L
1715 281 L
1720 278 L
1725 278 L
1730 281 L
1733 283 L
1735 289 L
1735 294 L
1733 299 L
1730 302 L
1725 304 L
1720 304 L
1715 302 M 1712 296 L
1712 286 L
1715 281 L
1730 281 M 1733 286 L
1733 296 L
1730 302 L
1733 299 M 1735 302 L
1741 304 L
1741 302 L
1735 302 L
1712 283 M 1710 281 L
1707 276 L
1707 273 L
1710 268 L
1717 265 L
1730 265 L
1738 263 L
1741 260 L
1707 273 M 1710 271 L
1717 268 L
1730 268 L
1738 265 L
1741 260 L
1741 258 L
1738 253 L
1730 250 L
1715 250 L
1707 253 L
1704 258 L
1704 260 L
1707 265 L
1715 268 L
1761 304 M 1761 276 L
1764 271 L
1771 268 L
1777 268 L
1784 271 L
1789 276 L
1764 304 M 1764 276 L
1766 271 L
1771 268 L
1789 304 M 1789 268 L
1792 304 M 1792 268 L
1753 304 M 1764 304 L
1782 304 M 1792 304 L
1789 268 M 1800 268 L
1818 304 M 1818 268 L
1820 304 M 1820 268 L
1820 289 M 1823 296 L
1828 302 L
1833 304 L
CS M
1841 304 L
1844 302 L
1844 299 L
1841 296 L
1838 299 L
1841 302 L
1810 304 M 1820 304 L
1810 268 M 1828 268 L
1859 289 M 1890 289 L
1890 294 L
1887 299 L
1885 302 L
1880 304 L
1872 304 L
1864 302 L
1859 296 L
1856 289 L
1856 283 L
1859 276 L
1864 271 L
1872 268 L
1877 268 L
1885 271 L
1890 276 L
1887 289 M 1887 296 L
1885 302 L
1872 304 M 1867 302 L
1862 296 L
1859 289 L
1859 283 L
1862 276 L
1867 271 L
1872 268 L
1970 317 M 1970 268 L
1972 322 M 1972 268 L
1972 322 M 1944 283 L
1985 283 L
1962 268 M 1980 268 L
2003 322 M 2003 268 L
2006 322 M 2006 268 L
2006 296 M 2011 302 L
2016 304 L
2021 304 L
2029 302 L
2034 296 L
2037 289 L
2037 283 L
2034 276 L
2029 271 L
2021 268 L
2016 268 L
2011 271 L
2006 276 L
2021 304 M 2026 302 L
2032 296 L
2034 289 L
2034 283 L
2032 276 L
2026 271 L
2021 268 L
1995 322 M 2006 322 L
CS [80 24] 0 setdash M
stroke
grestore
showpage




%  Figure5.ps IIIIIIIIIIIIIIIIIIIIIIIIIIIIIIIIIIIIIIII

%!
initmatrix
 72 300 div dup scale
1 setlinejoin 1 setlinecap
/Helvetica findfont 55 scalefont setfont
/B { stroke newpath } def /F { moveto 0 setlinecap} def
/C { CS M 1 1 3 { pop 3 1 roll 255 div } for SET_COLOUR } def
/CS { currentpoint stroke } def
/CF { currentpoint fill } def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
errordict /nocurrentpoint { pop 0 0 M currentpoint } put
/SET_COLOUR { pop pop pop } def
 2470 50 translate 90 rotate
gsave
CS [] 0 setdash M
CS M 1 0.5 add setlinewidth
 0 0 0 C
CS [] 0 setdash M
927 729 M 2490 729 L
927 729 M 927 765 L
1005 729 M 1005 747 L
1084 729 M 1084 747 L
1162 729 M 1162 747 L
1240 729 M 1240 747 L
1318 729 M 1318 765 L
1396 729 M 1396 747 L
1474 729 M 1474 747 L
1552 729 M 1552 747 L
1630 729 M 1630 747 L
1709 729 M 1709 765 L
1787 729 M 1787 747 L
1865 729 M 1865 747 L
1943 729 M 1943 747 L
2021 729 M 2021 747 L
2099 729 M 2099 765 L
2177 729 M 2177 747 L
2255 729 M 2255 747 L
2334 729 M 2334 747 L
2412 729 M 2412 747 L
2490 729 M 2490 765 L
927 2188 M 2490 2188 L
927 2188 M 927 2151 L
1005 2188 M 1005 2169 L
1084 2188 M 1084 2169 L
1162 2188 M 1162 2169 L
1240 2188 M 1240 2169 L
1318 2188 M 1318 2151 L
1396 2188 M 1396 2169 L
1474 2188 M 1474 2169 L
1552 2188 M 1552 2169 L
1630 2188 M 1630 2169 L
1709 2188 M 1709 2151 L
1787 2188 M 1787 2169 L
1865 2188 M 1865 2169 L
1943 2188 M 1943 2169 L
2021 2188 M 2021 2169 L
2099 2188 M 2099 2151 L
2177 2188 M 2177 2169 L
2255 2188 M 2255 2169 L
2334 2188 M 2334 2169 L
2412 2188 M 2412 2169 L
2490 2188 M 2490 2151 L
927 729 M 927 2188 L
927 729 M 973 729 L
927 802 M 950 802 L
927 875 M 950 875 L
927 948 M 950 948 L
927 1021 M 950 1021 L
927 1094 M 973 1094 L
927 1167 M 950 1167 L
927 1239 M 950 1239 L
927 1312 M 950 1312 L
927 1385 M 950 1385 L
927 1458 M 973 1458 L
927 1531 M 950 1531 L
927 1604 M 950 1604 L
927 1677 M 950 1677 L
927 1750 M 950 1750 L
927 1823 M 973 1823 L
927 1896 M 950 1896 L
927 1969 M 950 1969 L
927 2042 M 950 2042 L
927 2115 M 950 2115 L
927 2188 M 973 2188 L
831 729 M 831 707 F (-1) T
769 1094 M 769 1072 F (-0.5) T
862 1458 M 862 1436 F (0) T
800 1823 M 800 1801 F (0.5) T
862 2188 M 862 2166 F (1) T
2490 729 M 2490 2188 L
2490 729 M 2444 729 L
2490 802 M 2467 802 L
2490 875 M 2467 875 L
2490 948 M 2467 948 L
2490 1021 M 2467 1021 L
2490 1094 M 2444 1094 L
2490 1167 M 2467 1167 L
2490 1239 M 2467 1239 L
2490 1312 M 2467 1312 L
2490 1385 M 2467 1385 L
2490 1458 M 2444 1458 L
2490 1531 M 2467 1531 L
2490 1604 M 2467 1604 L
2490 1677 M 2467 1677 L
2490 1750 M 2467 1750 L
2490 1823 M 2444 1823 L
2490 1896 M 2467 1896 L
2490 1969 M 2467 1969 L
2490 2042 M 2467 2042 L
2490 2115 M 2467 2115 L
2490 2188 M 2444 2188 L
CS [] 0 setdash M
CS [] 0 setdash M
927 1458 M 935 1463 L
943 1468 L
951 1473 L
958 1478 L
966 1483 L
974 1489 L
982 1494 L
990 1499 L
997 1505 L
1005 1511 L
1013 1517 L
1021 1523 L
1029 1529 L
1037 1535 L
1044 1542 L
1052 1549 L
1060 1556 L
1068 1564 L
1076 1572 L
1083 1580 L
1091 1589 L
1099 1598 L
1107 1608 L
1115 1618 L
1123 1628 L
1130 1640 L
1138 1652 L
1146 1665 L
1154 1678 L
1162 1693 L
1169 1708 L
1177 1724 L
1185 1741 L
1193 1759 L
1201 1778 L
1208 1797 L
1216 1817 L
1224 1838 L
1232 1860 L
1240 1882 L
1247 1905 L
1255 1928 L
1263 1951 L
1271 1972 L
1279 1992 L
1287 2009 L
1294 2024 L
1302 2035 L
1310 2042 L
1318 2044 L
1326 2042 L
1333 2035 L
1341 2024 L
1349 2009 L
1357 1992 L
1365 1972 L
1372 1951 L
1380 1928 L
1388 1905 L
1396 1882 L
1404 1860 L
1412 1838 L
1419 1817 L
1427 1797 L
1435 1778 L
1443 1759 L
1451 1741 L
1459 1724 L
1466 1708 L
1474 1693 L
1482 1678 L
1490 1665 L
1497 1652 L
1505 1640 L
1513 1628 L
1521 1618 L
1529 1608 L
1537 1598 L
1544 1589 L
1552 1580 L
1560 1572 L
1568 1564 L
1576 1556 L
1583 1549 L
1591 1542 L
1599 1535 L
1607 1529 L
1615 1523 L
1622 1517 L
1630 1511 L
1638 1505 L
1646 1499 L
1654 1494 L
1662 1489 L
1669 1483 L
1677 1478 L
1685 1473 L
1693 1468 L
1701 1463 L
1709 1458 L
1716 1453 L
1724 1448 L
1732 1443 L
1740 1438 L
1748 1433 L
1755 1428 L
1763 1422 L
1771 1417 L
1779 1412 L
1787 1406 L
1794 1400 L
1802 1394 L
1810 1388 L
1818 1381 L
1826 1374 L
1833 1367 L
1841 1360 L
1849 1352 L
1857 1344 L
1865 1336 L
1873 1328 L
1880 1318 L
1888 1309 L
1896 1299 L
1904 1288 L
1912 1277 L
1919 1265 L
1927 1252 L
1935 1238 L
1943 1224 L
1951 1209 L
1958 1192 L
1966 1175 L
1974 1158 L
1982 1139 L
1990 1119 L
1998 1099 L
2005 1078 L
2013 1057 L
2021 1034 L
2029 1011 L
2037 988 L
2044 966 L
2052 945 L
2060 925 L
2068 908 L
2076 893 L
2084 882 L
2091 875 L
2099 872 L
2107 875 L
2115 882 L
2123 893 L
2130 908 L
2138 925 L
2146 945 L
2154 966 L
2162 988 L
2169 1011 L
2177 1034 L
2185 1057 L
2193 1078 L
2201 1099 L
2208 1119 L
2216 1139 L
2224 1158 L
2232 1175 L
2240 1192 L
2248 1209 L
2255 1224 L
2263 1238 L
2271 1252 L
2279 1265 L
2287 1277 L
2294 1288 L
2302 1299 L
2310 1309 L
2318 1318 L
2326 1328 L
2333 1336 L
2341 1344 L
2349 1352 L
2357 1360 L
2365 1367 L
2373 1374 L
2380 1381 L
2388 1388 L
2396 1394 L
2404 1400 L
2412 1406 L
2419 1411 L
2427 1417 L
2435 1422 L
2443 1428 L
2451 1433 L
2458 1438 L
2466 1443 L
2474 1448 L
2482 1453 L
2490 1458 L
CS [6 12] 0 setdash M
927 1824 M 935 1824 L
943 1823 L
951 1822 L
958 1822 L
966 1821 L
974 1820 L
982 1819 L
990 1818 L
997 1816 L
1005 1814 L
1013 1812 L
1021 1810 L
CS M
1029 1808 L
1037 1805 L
1044 1802 L
1052 1799 L
1060 1795 L
1068 1792 L
1076 1788 L
1083 1784 L
1091 1779 L
1099 1775 L
1107 1770 L
1115 1765 L
1123 1759 L
1130 1754 L
1138 1748 L
1146 1742 L
1154 1736 L
1162 1729 L
1169 1722 L
1177 1715 L
1185 1708 L
1193 1700 L
1201 1693 L
1208 1685 L
1216 1677 L
1224 1670 L
1232 1662 L
1240 1655 L
1247 1648 L
1255 1641 L
1263 1635 L
1271 1629 L
1279 1623 L
1287 1619 L
1294 1615 L
1302 1612 L
1310 1610 L
1318 1610 L
1326 1610 L
1333 1612 L
1341 1615 L
1349 1619 L
1357 1623 L
1365 1629 L
1372 1635 L
1380 1641 L
1388 1648 L
1396 1655 L
1404 1662 L
1412 1670 L
1419 1677 L
1427 1685 L
1435 1693 L
1443 1700 L
1451 1708 L
1459 1715 L
1466 1722 L
1474 1729 L
1482 1736 L
1490 1742 L
1497 1748 L
1505 1754 L
1513 1760 L
1521 1765 L
1529 1770 L
1537 1775 L
1544 1779 L
1552 1784 L
1560 1788 L
1568 1792 L
1576 1795 L
1583 1799 L
1591 1802 L
1599 1805 L
1607 1808 L
1615 1810 L
1622 1812 L
1630 1815 L
1638 1816 L
1646 1818 L
1654 1820 L
1662 1821 L
1669 1822 L
1677 1823 L
1685 1823 L
1693 1824 L
1701 1824 L
1709 1824 L
1716 1824 L
1724 1824 L
1732 1823 L
1740 1823 L
1748 1822 L
1755 1821 L
1763 1819 L
1771 1818 L
1779 1816 L
1787 1814 L
1794 1812 L
1802 1810 L
1810 1808 L
1818 1805 L
1826 1802 L
1833 1799 L
1841 1795 L
1849 1792 L
1857 1788 L
1865 1784 L
1873 1779 L
1880 1775 L
1888 1770 L
1896 1765 L
1904 1760 L
1912 1754 L
1919 1748 L
1927 1742 L
1935 1736 L
1943 1729 L
1951 1722 L
1958 1715 L
1966 1708 L
1974 1700 L
1982 1692 L
1990 1685 L
1998 1677 L
2005 1670 L
2013 1662 L
2021 1655 L
2029 1648 L
2037 1641 L
2044 1635 L
2052 1629 L
2060 1623 L
2068 1619 L
2076 1615 L
2084 1612 L
2091 1610 L
2099 1610 L
2107 1610 L
2115 1612 L
2123 1615 L
2130 1619 L
2138 1623 L
2146 1629 L
2154 1635 L
2162 1641 L
2169 1648 L
2177 1655 L
2185 1662 L
2193 1670 L
2201 1677 L
2208 1685 L
2216 1693 L
2224 1700 L
2232 1708 L
2240 1715 L
2248 1722 L
2255 1729 L
2263 1736 L
2271 1742 L
2279 1748 L
2287 1754 L
2294 1760 L
2302 1765 L
2310 1770 L
2318 1775 L
2326 1779 L
2333 1784 L
2341 1788 L
2349 1792 L
2357 1796 L
2365 1799 L
2373 1802 L
2380 1805 L
2388 1808 L
2396 1810 L
2404 1813 L
2412 1815 L
2419 1816 L
2427 1818 L
2435 1819 L
2443 1820 L
2451 1821 L
2458 1822 L
2466 1823 L
2474 1823 L
2482 1824 L
2490 1824 L
CS [] 0 setdash M
927 1458 M 935 1458 L
943 1458 L
951 1458 L
958 1458 L
966 1458 L
974 1458 L
982 1458 L
990 1458 L
997 1458 L
1005 1458 L
1013 1458 L
1021 1458 L
1029 1458 L
1037 1458 L
1044 1458 L
1052 1458 L
1060 1458 L
1068 1458 L
1076 1458 L
1083 1458 L
1091 1458 L
1099 1458 L
1107 1458 L
1115 1458 L
1123 1458 L
1130 1458 L
1138 1458 L
1146 1458 L
1154 1458 L
1162 1458 L
1169 1458 L
1177 1458 L
1185 1458 L
1193 1458 L
1201 1458 L
1208 1458 L
1216 1458 L
1224 1458 L
1232 1458 L
1240 1458 L
1247 1458 L
1255 1458 L
1263 1458 L
1271 1458 L
1279 1458 L
1287 1458 L
1294 1458 L
1302 1458 L
1310 1458 L
1318 1458 L
1326 1458 L
1333 1458 L
1341 1458 L
1349 1458 L
1357 1458 L
1365 1458 L
1372 1458 L
1380 1458 L
1388 1458 L
1396 1458 L
1404 1458 L
1412 1458 L
1419 1458 L
1427 1458 L
1435 1458 L
1443 1458 L
1451 1458 L
1459 1458 L
1466 1458 L
1474 1458 L
1482 1458 L
1490 1458 L
1497 1458 L
1505 1458 L
1513 1458 L
1521 1458 L
1529 1458 L
1537 1458 L
1544 1458 L
1552 1458 L
1560 1458 L
1568 1458 L
1576 1458 L
1583 1458 L
1591 1458 L
1599 1458 L
1607 1458 L
1615 1458 L
1622 1458 L
1630 1458 L
1638 1458 L
1646 1458 L
1654 1458 L
1662 1458 L
1669 1458 L
1677 1458 L
1685 1458 L
1693 1458 L
1701 1458 L
1709 1458 L
1716 1458 L
1724 1458 L
1732 1458 L
1740 1458 L
1748 1458 L
1755 1458 L
1763 1458 L
1771 1458 L
1779 1458 L
1787 1458 L
1794 1458 L
1802 1458 L
CS M
1810 1458 L
1818 1458 L
1826 1458 L
1833 1458 L
1841 1458 L
1849 1458 L
1857 1458 L
1865 1458 L
1873 1458 L
1880 1458 L
1888 1458 L
1896 1458 L
1904 1458 L
1912 1458 L
1919 1458 L
1927 1458 L
1935 1458 L
1943 1458 L
1951 1458 L
1958 1458 L
1966 1458 L
1974 1458 L
1982 1458 L
1990 1458 L
1998 1458 L
2005 1458 L
2013 1458 L
2021 1458 L
2029 1458 L
2037 1458 L
2044 1458 L
2052 1458 L
2060 1458 L
2068 1458 L
2076 1458 L
2084 1458 L
2091 1458 L
2099 1458 L
2107 1458 L
2115 1458 L
2123 1458 L
2130 1458 L
2138 1458 L
2146 1458 L
2154 1458 L
2162 1458 L
2169 1458 L
2177 1458 L
2185 1458 L
2193 1458 L
2201 1458 L
2208 1458 L
2216 1458 L
2224 1458 L
2232 1458 L
2240 1458 L
2248 1458 L
2255 1458 L
2263 1458 L
2271 1458 L
2279 1458 L
2287 1458 L
2294 1458 L
2302 1458 L
2310 1458 L
2318 1458 L
2326 1458 L
2333 1458 L
2341 1458 L
2349 1458 L
2357 1458 L
2365 1458 L
2373 1458 L
2380 1458 L
2388 1458 L
2396 1458 L
2404 1458 L
2412 1458 L
2419 1458 L
2427 1458 L
2435 1458 L
2443 1458 L
2451 1458 L
2458 1458 L
2466 1458 L
2474 1458 L
2482 1458 L
2490 1458 L
CS [] 0 setdash M
1685 592 M 1715 618 M 1702 558 L
1717 618 M 1700 558 L
1706 603 M 1698 601 L
1693 596 L
1691 590 L
1691 584 L
1693 579 L
1698 575 L
1704 573 L
1711 573 L
1719 575 L
1724 579 L
1726 586 L
1726 592 L
1724 596 L
1719 601 L
1713 603 L
1706 603 L
1700 601 L
1696 596 L
1693 590 L
1693 584 L
1696 579 L
1700 575 L
1704 573 L
1711 573 M 1717 575 L
1721 579 L
1724 586 L
1724 592 L
1721 596 L
1717 601 L
1713 603 L
CS [] 0 setdash M
CS [] 0 setdash M
888 634 F (0) T
CS [] 0 setdash M
CS [] 0 setdash M
1259 664 M 1251 636 L
1259 664 M 1253 636 L
1272 664 M 1272 636 L
1272 664 M 1274 636 L
1244 660 M 1248 664 L
1255 667 L
1283 667 L
1244 660 M 1248 662 L
1255 664 L
1283 664 L
1330 690 M 1291 621 L
1343 673 M 1345 671 L
1343 669 L
1341 671 L
1341 673 L
1343 677 L
1345 680 L
1351 682 L
1360 682 L
1367 680 L
1369 677 L
1371 673 L
1371 669 L
1369 664 L
1362 660 L
1351 656 L
1347 654 L
1343 649 L
1341 643 L
1341 636 L
1360 682 M 1364 680 L
1367 677 L
1369 673 L
1369 669 L
1367 664 L
1360 660 L
1351 656 L
1341 641 M 1343 643 L
1347 643 L
1358 639 L
1364 639 L
1369 641 L
1371 643 L
1347 643 M 1358 636 L
1367 636 L
1369 639 L
1371 643 L
1371 647 L
CS [] 0 setdash M
CS [] 0 setdash M
1689 664 M 1680 636 L
1689 664 M 1682 636 L
1702 664 M 1702 636 L
1702 664 M 1704 636 L
1674 660 M 1678 664 L
1684 667 L
1712 667 L
1674 660 M 1678 662 L
1684 664 L
1712 664 L
CS [] 0 setdash M
CS [] 0 setdash M
2030 673 M 2032 671 L
2030 669 L
2027 671 L
2027 673 L
2030 677 L
2032 680 L
2038 682 L
2047 682 L
2053 680 L
2055 675 L
2055 669 L
2053 664 L
2047 662 L
2040 662 L
2047 682 M 2051 680 L
2053 675 L
2053 669 L
2051 664 L
2047 662 L
2051 660 L
2055 656 L
2057 652 L
2057 645 L
2055 641 L
2053 639 L
2047 636 L
2038 636 L
2032 639 L
2030 641 L
2027 645 L
2027 647 L
2030 649 L
2032 647 L
2030 645 L
2053 658 M 2055 652 L
2055 645 L
2053 641 L
2051 639 L
2047 636 L
2083 664 M 2075 636 L
2083 664 M 2077 636 L
2096 664 M 2096 636 L
2096 664 M 2098 636 L
2068 660 M 2073 664 L
2079 667 L
2107 667 L
2068 660 M 2073 662 L
2079 664 L
2107 664 L
2154 690 M 2115 621 L
2167 673 M 2169 671 L
2167 669 L
2165 671 L
2165 673 L
2167 677 L
2169 680 L
2176 682 L
2184 682 L
2191 680 L
2193 677 L
2195 673 L
2195 669 L
2193 664 L
2186 660 L
2176 656 L
2171 654 L
2167 649 L
2165 643 L
2165 636 L
2184 682 M 2189 680 L
2191 677 L
2193 673 L
2193 669 L
2191 664 L
2184 660 L
2176 656 L
2165 641 M 2167 643 L
2171 643 L
2182 639 L
2189 639 L
2193 641 L
2195 643 L
2171 643 M 2182 636 L
2191 636 L
2193 639 L
2195 643 L
2195 647 L
CS [] 0 setdash M
CS [] 0 setdash M
2463 676 M 2466 674 L
2463 671 L
2461 674 L
2461 676 L
2463 682 L
2466 684 L
2473 687 L
2484 687 L
2491 684 L
2494 682 L
2497 676 L
2497 671 L
2494 666 L
2486 661 L
2473 656 L
2468 653 L
2463 648 L
2461 640 L
2461 633 L
2484 687 M 2489 684 L
2491 682 L
2494 676 L
2494 671 L
2491 666 L
2484 661 L
2473 656 L
2461 638 M 2463 640 L
2468 640 L
2481 635 L
2489 635 L
2494 638 L
2497 640 L
2468 640 M 2481 633 L
2491 633 L
2494 635 L
CS M
2497 640 L
2497 646 L
2528 666 M 2517 633 L
2528 666 M 2520 633 L
2543 666 M 2543 633 L
2543 666 M 2546 633 L
2509 661 M 2515 666 L
2522 669 L
2556 669 L
2509 661 M 2515 664 L
2522 666 L
2556 666 L
CS [] 0 setdash M
CS [] 0 setdash M
1567 395 M 1567 341 L
1570 395 M 1570 341 L
1585 380 M 1585 359 L
1560 395 M 1601 395 L
1601 380 L
1598 395 L
1570 369 M 1585 369 L
1560 341 M 1578 341 L
1619 395 M 1616 392 L
1619 390 L
1621 392 L
1619 395 L
1619 377 M 1619 341 L
1621 377 M 1621 341 L
1611 377 M 1621 377 L
1611 341 M 1629 341 L
1655 377 M 1650 374 L
1647 372 L
1645 367 L
1645 362 L
1647 356 L
1650 354 L
1655 351 L
1660 351 L
1665 354 L
1668 356 L
1670 362 L
1670 367 L
1668 372 L
1665 374 L
1660 377 L
1655 377 L
1650 374 M 1647 369 L
1647 359 L
1650 354 L
1665 354 M 1668 359 L
1668 369 L
1665 374 L
1668 372 M 1670 374 L
1676 377 L
1676 374 L
1670 374 L
1647 356 M 1645 354 L
1642 349 L
1642 346 L
1645 341 L
1652 338 L
1665 338 L
1673 336 L
1676 333 L
1642 346 M 1645 344 L
1652 341 L
1665 341 L
1673 338 L
1676 333 L
1676 331 L
1673 325 L
1665 323 L
1650 323 L
1642 325 L
1639 331 L
1639 333 L
1642 338 L
1650 341 L
1696 377 M 1696 349 L
1699 344 L
1706 341 L
1712 341 L
1719 344 L
1724 349 L
1699 377 M 1699 349 L
1701 344 L
1706 341 L
1724 377 M 1724 341 L
1727 377 M 1727 341 L
1688 377 M 1699 377 L
1717 377 M 1727 377 L
1724 341 M 1735 341 L
1753 377 M 1753 341 L
1755 377 M 1755 341 L
1755 362 M 1758 369 L
1763 374 L
1768 377 L
1776 377 L
1779 374 L
1779 372 L
1776 369 L
1773 372 L
1776 374 L
1745 377 M 1755 377 L
1745 341 M 1763 341 L
1794 362 M 1825 362 L
1825 367 L
1822 372 L
1820 374 L
1814 377 L
1807 377 L
1799 374 L
1794 369 L
1791 362 L
1791 356 L
1794 349 L
1799 344 L
1807 341 L
1812 341 L
1820 344 L
1825 349 L
1822 362 M 1822 369 L
1820 374 L
1807 377 M 1802 374 L
1797 369 L
1794 362 L
1794 356 L
1797 349 L
1802 344 L
1807 341 L
1887 395 M 1881 369 L
1887 374 L
1894 377 L
1902 377 L
1910 374 L
1915 369 L
1918 362 L
1918 356 L
1915 349 L
1910 344 L
1902 341 L
1894 341 L
1887 344 L
1884 346 L
1881 351 L
1881 354 L
1884 356 L
1887 354 L
1884 351 L
1902 377 M 1907 374 L
1912 369 L
1915 362 L
1915 356 L
1912 349 L
1907 344 L
1902 341 L
1887 395 M 1912 395 L
1887 392 M 1900 392 L
1912 395 L
CS [] 0 setdash M
stroke
grestore
showpage

IIIIIIIIIIIIIIIIIIIIIIIIIIIIIIIIIIIIIIIIIIIIIIIIIIIIIII
